Categorification of the colored $\mathfrak{sl}_3$-invariant

We give explicit resolutions of all finite dimensional, simple $U_q(\mathfrak{sl_3})$-modules. We use these resolutions to categorify the colored $\mathfrak{sl}_3$-invariant of framed links via a complex of complexes of graded $\mathbb{Z}$-modules.

==> c3_R1a.tex <==
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (8,0); 
\draw [draw = gray, line width = 2mm] (8,4) -- (0,4); 
\draw[draw=  gray, very thick] (0,0) -- (0,4);
\draw[draw=  gray, very thick] (4,0) -- (4,4);
\draw[draw=  gray, very thick] (8,0) -- (8,4);
%\draw[draw=  gray, very thick] (12,0) -- (12,4);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (8,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,4) -- (8,4);
\end{scope}
\begin{scope}[xshift= 2cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
  \draw (90:1) .. controls (0,0) and +(0,-0.50) .. (0.5,0.5).. controls +(-0,+0.2) and +(0.15,0.3) ..  (0.2,0.4);
  \draw (-90:1) .. controls (0,0) and +(0,+0.50) .. (0.5,-0.5).. controls +(-0,-0.2) and +(0.15,-0.3) ..  (0.2,-0.4);
  \draw (0.1,0.2) .. controls +(-0.1, -0.1) and +(-0.1, 0.1) .. (0.1, -0.2);
\end{scope}
\begin{scope}[xshift= 6cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
  \draw (90:1) .. controls (0,0) and (0,0) .. (-90:1);
\end{scope}





==> c3_R1c.tex <==
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (8,0); 
\draw [draw = gray, line width = 2mm] (8,4) -- (0,4); 
\draw[draw=  gray, very thick] (0,0) -- (0,4);
\draw[draw=  gray, very thick] (4,0) -- (4,4);
\draw[draw=  gray, very thick] (8,0) -- (8,4);
%\draw[draw=  gray, very thick] (12,0) -- (12,4);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (8,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,4) -- (8,4);
\end{scope}
\begin{scope}[xshift= 2cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
  \draw (90:1) .. controls (0,0.5) and +(-0.1,+0.3) .. (0.1,0.4);
  \draw (0.2, 0.2) .. controls +(0.1, -0.2) and +(0, -0.2) .. (0.5, 0.5) .. controls +(0, 0.4) and +(0, 0.2).. (0,0);
  \draw (0.2, -0.2) .. controls +(0.1, 0.2) and +(0, 0.2) .. (0.5, -0.5) .. controls +(0, -0.4) and +(0, -0.2).. (0,0);
  \draw (-90:1) .. controls (0,-0.5) and +(-0.1,-0.3) .. (0.1,-0.4);
%.. controls +(,+0.2) and +(0.15,0.3) ..  (0.2,0.4);
 % \draw (-90:1) .. controls (0,0) and +(0,+0.50) .. (0.5,-0.5).. controls +(-0,-0.2) and +(0.15,-0.3) ..  (0.2,-0.4);
%  \draw (0.1,0.2) .. controls +(-0.1, -0.1) and +(-0.1, 0.1) .. (0.1, -0.2);
\end{scope}
\begin{scope}[xshift= 6cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
  \draw (90:1) .. controls (0,0) and (0,0) .. (-90:1);
\end{scope}





==> c3_R1d.tex <==
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (8,0); 
\draw [draw = gray, line width = 2mm] (8,4) -- (0,4); 
\draw[draw=  gray, very thick] (0,0) -- (0,4);
\draw[draw=  gray, very thick] (4,0) -- (4,4);
\draw[draw=  gray, very thick] (8,0) -- (8,4);
%\draw[draw=  gray, very thick] (12,0) -- (12,4);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (8,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,4) -- (8,4);
\end{scope}
\begin{scope}[xshift= 6cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
  \draw (90:1) .. controls (0,0.5) and +(-0.1,+0.3) .. (0.1,0.4);
  \draw (0.2, 0.2) .. controls +(0.1, -0.2) and +(0, -0.2) .. (0.5, 0.5) .. controls +(0, 0.4) and +(0, 0.2).. (0,0);
  \draw (0.2, -0.2) .. controls +(0.1, 0.2) and +(0, 0.2) .. (0.5, -0.5) .. controls +(0, -0.4) and +(0, -0.2).. (0,0);
  \draw (-90:1) .. controls (0,-0.5) and +(-0.1,-0.3) .. (0.1,-0.4);
%.. controls +(,+0.2) and +(0.15,0.3) ..  (0.2,0.4);
 % \draw (-90:1) .. controls (0,0) and +(0,+0.50) .. (0.5,-0.5).. controls +(-0,-0.2) and +(0.15,-0.3) ..  (0.2,-0.4);
%  \draw (0.1,0.2) .. controls +(-0.1, -0.1) and +(-0.1, 0.1) .. (0.1, -0.2);
\end{scope}
\begin{scope}[xshift= 2cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
  \draw (90:1) .. controls (0,0) and (0,0) .. (-90:1);
\end{scope}





==> c3_R2a.tex <==
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (8,0); 
\draw [draw = gray, line width = 2mm] (8,4) -- (0,4); 
\draw[draw=  gray, very thick] (0,0) -- (0,4);
\draw[draw=  gray, very thick] (4,0) -- (4,4);
\draw[draw=  gray, very thick] (8,0) -- (8,4);
%\draw[draw=  gray, very thick] (12,0) -- (12,4);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (8,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,4) -- (8,4);
\end{scope}
\begin{scope}[xshift= 2cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (60:1).. controls +(-120:0.5) and +(120:0.5) .. (-60:1);
\draw (120:1).. controls +(-60:0.5) and +(60:0.5) .. (-120:1);
\end{scope}
\begin{scope}[xshift= 6cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (60:1).. controls +(-135:1.5) and +(135:1.5) .. (-60:1);
\fill[white] (0, 0.36) circle (0.1);
\fill[white] (0, -0.36) circle (0.1);
\draw (120:1).. controls +(-45:1.5) and +(45:1.5) .. (-120:1);
\end{scope}





==> c3_R2b.tex <==
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (8,0); 
\draw [draw = gray, line width = 2mm] (8,4) -- (0,4); 
\draw[draw=  gray, very thick] (0,0) -- (0,4);
\draw[draw=  gray, very thick] (4,0) -- (4,4);
\draw[draw=  gray, very thick] (8,0) -- (8,4);
%\draw[draw=  gray, very thick] (12,0) -- (12,4);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (8,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,4) -- (8,4);
\end{scope}
\begin{scope}[xshift= 6cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (60:1).. controls +(-120:0.5) and +(120:0.5) .. (-60:1);
\draw (120:1).. controls +(-60:0.5) and +(60:0.5) .. (-120:1);
\end{scope}
\begin{scope}[xshift= 2cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (60:1).. controls +(-135:1.5) and +(135:1.5) .. (-60:1);
\fill[white] (0, 0.36) circle (0.1);
\fill[white] (0, -0.36) circle (0.1);
\draw (120:1).. controls +(-45:1.5) and +(45:1.5) .. (-120:1);
\end{scope}





==> c3_R3a.tex <==
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (8,0); 
\draw [draw = gray, line width = 2mm] (8,4) -- (0,4); 
\draw[draw=  gray, very thick] (0,0) -- (0,4);
\draw[draw=  gray, very thick] (4,0) -- (4,4);
\draw[draw=  gray, very thick] (8,0) -- (8,4);
%\draw[draw=  gray, very thick] (12,0) -- (12,4);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (8,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,4) -- (8,4);
\end{scope}
\begin{scope}[xshift= 2cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (60:1) -- (-120:1);
\fill[white] (0, 0) circle (0.1);
\draw (-60:1) -- (120:1);
\fill[white] (-0.2, -0.33) circle (0.1);
\fill[white] (0.2, -0.33) circle (0.1);
\draw (180:1).. controls +(-40:0.7) and +(-140:0.7) .. (0:1);
\end{scope}
\begin{scope}[xshift= 6cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (60:1) -- (-120:1);
\fill[white] (0, 0) circle (0.1);
\draw (-60:1) -- (120:1);
\fill[white] (-0.2, +0.33) circle (0.1);
\fill[white] (0.2, +0.33) circle (0.1);
\draw (180:1).. controls +(+40:0.7) and +(+140:0.7) .. (0:1);
\end{scope}





==> c3_R4a.tex <==
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (8,0); 
\draw [draw = gray, line width = 2mm] (8,4) -- (0,4); 
\draw[draw=  gray, very thick] (0,0) -- (0,4);
\draw[draw=  gray, very thick] (4,0) -- (4,4);
\draw[draw=  gray, very thick] (8,0) -- (8,4);
%\draw[draw=  gray, very thick] (12,0) -- (12,4);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (8,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,4) -- (8,4);
\end{scope}
\begin{scope}[xshift= 2cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (30:1) -- (00,0);
\draw (150:1) -- (00,0);
\draw (-90:1) -- (00,0);
\fill[white] (-0, -0.35) circle (0.1);
\draw (180:1).. controls +(-40:0.7) and +(-140:0.7) .. (0:1);
\end{scope}
\begin{scope}[xshift= 6cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (30:1) -- (00,0);
\draw (150:1) -- (00,0);
\draw (-90:1) -- (00,0);
\fill[white] (0.45, 0.25) circle (0.1);
\fill[white] (-0.45, 0.25) circle (0.1);
\draw (180:1).. controls +(+40:0.7) and +(+140:0.7) .. (0:1);
\end{scope}





==> c3_R4b.tex <==
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (8,0); 
\draw [draw = gray, line width = 2mm] (8,4) -- (0,4); 
\draw[draw=  gray, very thick] (0,0) -- (0,4);
\draw[draw=  gray, very thick] (4,0) -- (4,4);
\draw[draw=  gray, very thick] (8,0) -- (8,4);
%\draw[draw=  gray, very thick] (12,0) -- (12,4);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (8,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,4) -- (8,4);
\end{scope}
\begin{scope}[xshift= 6cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (30:1) -- (00,0);
\draw (150:1) -- (00,0);
\draw (-90:1) -- (00,0);
\fill[white] (-0, -0.35) circle (0.1);
\draw (180:1).. controls +(-40:0.7) and +(-140:0.7) .. (0:1);
\end{scope}
\begin{scope}[xshift= 2cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (30:1) -- (00,0);
\draw (150:1) -- (00,0);
\draw (-90:1) -- (00,0);
\fill[white] (0.45, 0.25) circle (0.1);
\fill[white] (-0.45, 0.25) circle (0.1);
\draw (180:1).. controls +(+40:0.7) and +(+140:0.7) .. (0:1);
\end{scope}





==> c3_R4c.tex <==
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (8,0); 
\draw [draw = gray, line width = 2mm] (8,4) -- (0,4); 
\draw[draw=  gray, very thick] (0,0) -- (0,4);
\draw[draw=  gray, very thick] (4,0) -- (4,4);
\draw[draw=  gray, very thick] (8,0) -- (8,4);
%\draw[draw=  gray, very thick] (12,0) -- (12,4);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (8,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,4) -- (8,4);
\end{scope}
\begin{scope}[xshift= 2cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (180:1).. controls +(-40:0.7) and +(-140:0.7) .. (0:1);
\fill[white] (-0, -0.35) circle (0.1);
\draw (30:1) -- (00,0);
\draw (150:1) -- (00,0);
\draw (-90:1) -- (00,0);
\end{scope}
\begin{scope}[xshift= 6cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (180:1).. controls +(+40:0.7) and +(+140:0.7) .. (0:1);
\fill[white] (0.45, 0.25) circle (0.1);
\fill[white] (-0.45, 0.25) circle (0.1);
\draw (30:1) -- (00,0);
\draw (150:1) -- (00,0);
\draw (-90:1) -- (00,0);
\end{scope}





==> c3_R4d.tex <==
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (8,0); 
\draw [draw = gray, line width = 2mm] (8,4) -- (0,4); 
\draw[draw=  gray, very thick] (0,0) -- (0,4);
\draw[draw=  gray, very thick] (4,0) -- (4,4);
\draw[draw=  gray, very thick] (8,0) -- (8,4);
%\draw[draw=  gray, very thick] (12,0) -- (12,4);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (8,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,4) -- (8,4);
\end{scope}
\begin{scope}[xshift= 6cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (180:1).. controls +(-40:0.7) and +(-140:0.7) .. (0:1);
\fill[white] (-0, -0.35) circle (0.1);
\draw (30:1) -- (00,0);
\draw (150:1) -- (00,0);
\draw (-90:1) -- (00,0);
\end{scope}
\begin{scope}[xshift= 2cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (180:1).. controls +(+40:0.7) and +(+140:0.7) .. (0:1);
\fill[white] (0.45, 0.25) circle (0.1);
\fill[white] (-0.45, 0.25) circle (0.1);
\draw (30:1) -- (00,0);
\draw (150:1) -- (00,0);
\draw (-90:1) -- (00,0);
\end{scope}





==> c3_coloredcup.tex <==
\begin{scope}
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (8,0); 
\draw [draw = gray, line width = 2mm] (8,4) -- (0,4); 
\draw[draw=  gray, very thick] (0,0) -- +(0,4);
\draw[draw=  gray, very thick] (4,0) -- +(0,4);
\draw[draw=  gray, very thick] (8,0) -- +(0,4);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (8,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,4) -- (8,4);
\end{scope}
\begin{scope}[xshift = 6cm, yshift = 2cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
  \draw[postaction = {decorate}] (-0.3, 0) circle (-1cm);
  \node at (1.2, 1) {$V_{2,1}$};
\end{scope}
\end{scope}
\node at (9,2) {$\mapsto$};
\begin{scope}[xshift = 10cm]
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (16,0); 
\draw[draw = gray, line width = 2mm] (16,4) -- (0,4); 
\draw[draw=  gray, very thick] (0,0) -- +(0,4);
\draw[draw=  gray, very thick] (4,0) -- +(0,4);
\draw[draw=  gray, very thick] (8,0) -- +(0,4);
\draw[draw=  gray, very thick] (12,0) -- +(0,4);
\draw[draw=  gray, very thick] (16,0) -- +(0,4);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (16,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,4) -- (16,4);
\end{scope}
\begin{scope}[decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
  \draw[postaction={decorate}] (10,2) circle (-1.3cm);
  \draw[postaction={decorate}] (14,2) circle (-1cm);
  \draw[postaction={decorate}] (14,2) circle (-1.3cm); 
\end{scope}

\begin{scope}[decoration={markings, mark=at
     position 0.5 with {\arrow{<}}},postaction={decorate}]
  \draw[postaction={decorate}] (6,2) circle (-1.6cm);
  \draw[postaction={decorate}] (10,2) circle (-1.6cm);
  \draw[postaction={decorate}] (14,2) circle (-1.6cm); 
\end{scope}
\end{scope}



==> c3_diga.tex <==
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (8,0); 
\draw [draw = gray, line width = 2mm] (8,4) -- (0,4); 
\draw[draw=  gray, very thick] (0,0) -- (0,4);
\draw[draw=  gray, very thick] (4,0) -- (4,4);
\draw[draw=  gray, very thick] (8,0) -- (8,4);
%\draw[draw=  gray, very thick] (12,0) -- (12,4);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (8,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,4) -- (8,4);
\end{scope}
\begin{scope}[xshift= 2cm, yshift=2cm, rotate=90]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (90:1) -- (-90:1);
\end{scope}
\begin{scope}[xshift= 6cm, yshift=2cm, rotate=90]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (90:1) -- (90:0.5).. controls (-0.5, 0) and (-0.5, 0) .. (90: -0.5)-- (90:-1);
\draw (90:0.5).. controls (0.5, 0) and (0.5, 0).. (90: -0.5);
\end{scope}





==> c3_digb.tex <==
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (8,0); 
\draw [draw = gray, line width = 2mm] (8,4) -- (0,4); 
\draw[draw=  gray, very thick] (0,0) -- (0,4);
\draw[draw=  gray, very thick] (4,0) -- (4,4);
\draw[draw=  gray, very thick] (8,0) -- (8,4);
%\draw[draw=  gray, very thick] (12,0) -- (12,4);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (8,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,4) -- (8,4);
\end{scope}
\begin{scope}[xshift= 6cm, yshift=2cm, rotate=90]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (90:1) -- (-90:1);
\end{scope}
\begin{scope}[xshift= 2cm, yshift=2cm, rotate=90]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (90:1) -- (90:0.5).. controls (-0.5, 0) and (-0.5, 0) .. (90: -0.5)-- (90:-1);
\draw (90:0.5).. controls (0.5, 0) and (0.5, 0).. (90: -0.5);
\end{scope}





==> c3_exacoloredsaddle.tex <==
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (20,0); 
\draw[draw = gray, line width = 2mm] (20,4) -- (0,4); 
\draw[draw=  gray, very thick] (0,0) -- +(0,4);
\draw[draw=  gray, very thick] (4,0) -- +(0,4);
\draw[draw=  gray, very thick] (8,0) -- +(0,4);
\draw[draw=  gray, very thick] (12,0) -- +(0,4);
\draw[draw=  gray, very thick] (16,0) -- +(0,4);
\draw[draw=  gray, very thick] (20,0) -- +(0,4);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (20,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,4) -- (20,4);
\end{scope}


\begin{scope}[xshift=2cm, yshift =2cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
  \draw[postaction={decorate}, xshift = 0.0cm] (-1.5, 1.5) .. controls +(-70:1)  and   +(70:1)   ..(-1.5, -1.5);
  \draw[postaction={decorate}, xshift = 0.3cm] (-1.5, 1.5) .. controls +(-70:1)  and  +(70:1)   ..(-1.5, -1.5);
  \draw[postaction={decorate}, xshift = 0.6cm] (-1.5, 1.5) .. controls +(-70:1)  and  +(70:1)   ..(-1.5, -1.5);
  \draw[postaction={decorate}, xshift = 0.9cm, yscale=-1] (-1.5, 1.5) .. controls +(-70:1)  and  +(70:1)   ..(-1.5, -1.5);
  \begin{scope}[xscale= -1, yscale= -1]
    \draw[postaction={decorate}, xshift = 0.0cm] (-1.5, 1.5) .. controls +(-70:1)  and   +(70:1)   ..(-1.5, -1.5);
  \draw[postaction={decorate}, xshift = 0.3cm] (-1.5, 1.5) .. controls +(-70:1)  and  +(70:1)   ..(-1.5, -1.5);
  \draw[postaction={decorate}, xshift = 0.6cm] (-1.5, 1.5) .. controls +(-70:1)  and  +(70:1)   ..(-1.5, -1.5);
  \draw[postaction={decorate}, xshift = 0.9cm, yscale = -1] (-1.5, 1.5) .. controls +(-70:1)  and  +(70:1)   ..(-1.5, -1.5);
\end{scope}
\end{scope}

\begin{scope}[xshift=6cm, yshift =2cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
  \draw[postaction={decorate}, xshift = 0.0cm] (-1.5, 1.5) .. controls +(-70:1)  and   +(70:1)   ..(-1.5, -1.5);
  \draw[postaction={decorate}, xshift = 0.3cm] (-1.5, 1.5) .. controls +(-70:1)  and  +(70:1)   ..(-1.5, -1.5);
  \draw[postaction={decorate}, xshift = 0.6cm] (-1.5, 1.5) .. controls +(-70:1)  and  +(70:1)   ..(-1.5, -1.5);
  \draw[postaction={decorate}, xshift = 0.cm, yscale=-1] (-0.6, 1.5) .. controls +(-70:1)  and  +(-110:1)   ..(0.6, 1.5);
  \draw[postaction={decorate}, xshift = 0.cm, xscale = -1] (-0.6, 1.5) .. controls +(-70:1)  and  +(-110:1)   ..(0.6, 1.5);
  \begin{scope}[xscale= -1, yscale= -1]
    \draw[postaction={decorate}, xshift = 0.0cm] (-1.5, 1.5) .. controls +(-70:1)  and   +(70:1)   ..(-1.5, -1.5);
  \draw[postaction={decorate}, xshift = 0.3cm] (-1.5, 1.5) .. controls +(-70:1)  and  +(70:1)   ..(-1.5, -1.5);
  \draw[postaction={decorate}, xshift = 0.6cm] (-1.5, 1.5) .. controls +(-70:1)  and  +(70:1)   ..(-1.5, -1.5);
\end{scope}
\end{scope}
\begin{scope}[xshift=10cm, yshift =2cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
  \draw[postaction={decorate}, xshift = 0.0cm] (-1.5, 1.5) .. controls +(-70:1)  and   +(70:1)   ..(-1.5, -1.5);
  \draw[postaction={decorate}, xshift = 0.3cm] (-1.5, 1.5) .. controls +(-70:1)  and  +(70:1)   ..(-1.5, -1.5);
  \draw[postaction={decorate}, xshift = 0.cm, yscale=1] (-0.9, 1.5) .. controls +(-70:1.3)  and  +(-110:1.3)   ..(0.9, 1.5);
  \draw[postaction={decorate}, xshift = 0.cm, rotate=180] (-0.9, 1.5) .. controls +(-70:1.3)  and  +(-110:1.3)   ..(0.9, 1.5);
  \draw[postaction={decorate}, xshift = 0.cm, yscale=-1] (-0.6, 1.5) .. controls +(-70:1)  and  +(-110:1)   ..(0.6, 1.5);
  \draw[postaction={decorate}, xshift = 0.cm, xscale = -1] (-0.6, 1.5) .. controls +(-70:1)  and  +(-110:1)   ..(0.6, 1.5);
  \begin{scope}[xscale= -1, yscale= -1]
    \draw[postaction={decorate}, xshift = 0.0cm] (-1.5, 1.5) .. controls +(-70:1)  and   +(70:1)   ..(-1.5, -1.5);
  \draw[postaction={decorate}, xshift = 0.3cm] (-1.5, 1.5) .. controls +(-70:1)  and  +(70:1)   ..(-1.5, -1.5);
\end{scope}
\end{scope}
\begin{scope}[xshift=14cm, yshift =2cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
  \draw[postaction={decorate}, xshift = 0.0cm] (-1.5, 1.5) .. controls +(-70:1)  and   +(70:1)   ..(-1.5, -1.5);
  \draw[postaction={decorate}, xshift = 0.cm, yscale=1] (-1.2, 1.5) .. controls +(-70:1.6)  and  +(-110:1.6)   ..(1.2, 1.5);
  \draw[postaction={decorate}, xshift = 0.cm, rotate=180] (-1.2, 1.5) .. controls +(-70:1.6)  and  +(-110:1.6)   ..(1.2, 1.5);
  \draw[postaction={decorate}, xshift = 0.cm, yscale=1] (-0.9, 1.5) .. controls +(-70:1.3)  and  +(-110:1.3)   ..(0.9, 1.5);
  \draw[postaction={decorate}, xshift = 0.cm, rotate=180] (-0.9, 1.5) .. controls +(-70:1.3)  and  +(-110:1.3)   ..(0.9, 1.5);
  \draw[postaction={decorate}, xshift = 0.cm, yscale=-1] (-0.6, 1.5) .. controls +(-70:1)  and  +(-110:1)   ..(0.6, 1.5);
  \draw[postaction={decorate}, xshift = 0.cm, xscale = -1] (-0.6, 1.5) .. controls +(-70:1)  and  +(-110:1)   ..(0.6, 1.5);
  \begin{scope}[xscale= -1, yscale= -1]
    \draw[postaction={decorate}, xshift = 0.0cm] (-1.5, 1.5) .. controls +(-70:1)  and   +(70:1)   ..(-1.5, -1.5);
\end{scope}
\end{scope}
\begin{scope}[xshift=18cm, yshift =2cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
  \draw[postaction={decorate}, xshift = 0.cm, yscale=1] (-1.5, 1.5) .. controls +(-70:1.9)  and  +(-110:1.9)   ..(1.5, 1.5);
  \draw[postaction={decorate}, xshift = 0.cm, rotate=180] (-1.5, 1.5) .. controls +(-70:1.9)  and  +(-110:1.9)   ..(1.5, 1.5);
  \draw[postaction={decorate}, xshift = 0.cm, yscale=1] (-1.2, 1.5) .. controls +(-70:1.6)  and  +(-110:1.6)   ..(1.2, 1.5);
  \draw[postaction={decorate}, xshift = 0.cm, rotate=180] (-1.2, 1.5) .. controls +(-70:1.6)  and  +(-110:1.6)   ..(1.2, 1.5);
  \draw[postaction={decorate}, xshift = 0.cm, yscale=1] (-0.9, 1.5) .. controls +(-70:1.3)  and  +(-110:1.3)   ..(0.9, 1.5);
  \draw[postaction={decorate}, xshift = 0.cm, rotate=180] (-0.9, 1.5) .. controls +(-70:1.3)  and  +(-110:1.3)   ..(0.9, 1.5);
  \draw[postaction={decorate}, xshift = 0.cm, yscale=-1] (-0.6, 1.5) .. controls +(-70:1)  and  +(-110:1)   ..(0.6, 1.5);
  \draw[postaction={decorate}, xshift = 0.cm, xscale = -1] (-0.6, 1.5) .. controls +(-70:1)  and  +(-110:1)   ..(0.6, 1.5);
\end{scope}




==> c3_exacoloredsaddle2.tex <==
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (16,0); 
\draw[draw = gray, line width = 2mm] (16,4) -- (0,4); 
\draw[draw=  gray, very thick] (0,0) -- +(0,4);
\draw[draw=  gray, very thick] (4,0) -- +(0,4);
\draw[draw=  gray, very thick] (8,0) -- +(0,4);
\draw[draw=  gray, very thick] (12,0) -- +(0,4);
\draw[draw=  gray, very thick] (16,0) -- +(0,4);
%\draw[draw=  gray, very thick] (20,0) -- +(0,4);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (16,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,4) -- (16,4);
\end{scope}


\begin{scope}[xshift=2cm, yshift =2cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
  \draw[postaction={decorate}, xshift = 0.0cm] (-1.5, -1.5) .. controls +(70:1)  and   +(-70:1)  ..(-1.5, 1.5);
  \draw[postaction={decorate}, xshift = 0.3cm] (-1.5, -1.5) .. controls +(70:1)  and  +(-70:1)   ..(-1.5, 1.5);
  \draw[dotted, xshift = 0.6cm] (-1.5, 1.5) .. controls +(-70:1)  and  +(70:1)   ..(-1.5, -1.5);
  \draw[dotted, xshift = 0.9cm] (-1.5, 1.5) .. controls +(-70:1)  and  +(70:1)   ..(-1.5, -1.5);
  \begin{scope}[xscale= -1, yscale= -1]
  \draw[dotted, xshift = 0.0cm] (-1.5, -1.5) .. controls +(70:1)  and   +(-70:1)   ..(-1.5, 1.5);
  \draw[postaction={decorate}, xshift = 0.15cm, yscale = -1] (-1.5, -1.5) .. controls +(70:1)  and  +(-70:1)   ..(-1.5, 1.5);
  \draw[dotted, xshift = 0.3cm] (-1.5, 1.5) .. controls +(-70:1)  and  +(70:1)   ..(-1.5, -1.5);
  \draw[postaction={decorate}, xshift = 0.6cm] (-1.5, -1.5) .. controls +(70:1)  and  +(-70:1)   ..(-1.5, 1.5);
  \draw[postaction={decorate}, xshift = 0.9cm, yscale = -1] (-1.5, -1.5) .. controls +(70:1)  and  +(-70:1)   ..(-1.5, 1.5);
\end{scope}
\end{scope}
\begin{scope}[xshift=6cm, yshift =2cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
  \draw[postaction={decorate}, xshift = 0.0cm] (-1.5, -1.5) .. controls +(70:1)  and   +(-70:1)   ..(-1.5, 1.5) node[pos=0.3] {$\bullet$} ;
  \draw[postaction={decorate}, xshift = 0.3cm] (-1.5, -1.5) .. controls +(70:1)  and  +(-70:1)   ..(-1.5, 1.5) ;
 % \draw[dotted, xshift = 0.6cm] (-1.5, 1.5) .. controls +(-70:1)  and  +(70:1)   ..(-1.5, -1.5);
 % \draw[dotted, xshift = 0.9cm] (-1.5, 1.5) .. controls +(-70:1)  and  +(70:1)   ..(-1.5, -1.5);
  \begin{scope}[xscale= -1, yscale= -1]
  %\draw[dotted, xshift = 0.0cm] (-1.5, -1.5) .. controls +(70:1)  and   +(-70:1)   ..(-1.5, 1.5);
  \draw[postaction={decorate}, xshift = 0.15cm, yscale = -1] (-1.5, -1.5) .. controls +(70:1)  and  +(-70:1)   ..(-1.5, 1.5);
  %\draw[dotted, xshift = 0.3cm] (-1.5, 1.5) .. controls +(-70:1)  and  +(70:1)   ..(-1.5, -1.5);
  \draw[postaction={decorate}, xshift = 0.6cm] (-1.5, -1.5) .. controls +(70:1)  and  +(-70:1)   ..(-1.5, 1.5) node[pos=0.7] {$\bullet$} ;
  \draw[postaction={decorate}, xshift = 0.9cm, yscale = -1] (-1.5, -1.5) .. controls +(70:1)  and  +(-70:1)   ..(-1.5, 1.5) node[pos=0.3] {$\bullet$} ;
\end{scope}
\end{scope}

\begin{scope}[xshift=10cm, yshift =2cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
  \draw[dotted, xshift = 0.0cm] (-1.5, -1.5) .. controls +(70:1)  and   +(-70:1)   ..(-1.5, 1.5);% node[pos=0.3] {$\bullet$} ;
  \draw[postaction={decorate}, xshift = 0.15cm, yscale = -1] (-1.5, -1.5) .. controls +(70:1)  and  +(-70:1)   ..(-1.5, 1.5);
   \draw[dotted, xshift = 0.3cm] (-1.5, -1.5) .. controls +(70:1)  and  +(-70:1)   ..(-1.5, 1.5) ;
 % \draw[dotted, xshift = 0.6cm] (-1.5, 1.5) .. controls +(-70:1)  and  +(70:1)   ..(-1.5, -1.5);
 % \draw[dotted, xshift = 0.9cm] (-1.5, 1.5) .. controls +(-70:1)  and  +(70:1)   ..(-1.5, -1.5);
  \begin{scope}[xscale= -1, yscale= -1]
  %\draw[dotted, xshift = 0.0cm] (-1.5, -1.5) .. controls +(70:1)  and   +(-70:1)   ..(-1.5, 1.5);
  \draw[postaction={decorate}, xshift = 0.15cm, yscale = -1] (-1.5, -1.5) .. controls +(70:1)  and  +(-70:1)   ..(-1.5, 1.5);
  %\draw[dotted, xshift = 0.3cm] (-1.5, 1.5) .. controls +(-70:1)  and  +(70:1)   ..(-1.5, -1.5);
  \draw[dotted, xshift = 0.6cm] (-1.5, -1.5) .. controls +(70:1)  and  +(-70:1)   ..(-1.5, 1.5);% node[pos=0.7] {$\bullet$} ;
  \draw[dotted, xshift = 0.9cm, yscale = -1] (-1.5, -1.5) .. controls +(70:1)  and  +(-70:1)   ..(-1.5, 1.5);% node[pos=0.3] {$\bullet$} ;
\end{scope}
\end{scope}

\begin{scope}[xshift=14cm, yshift =2cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
%  \draw[dotted, xshift = 0.0cm] (-1.5, -1.5) .. controls +(70:1)  and   +(-70:1)   ..(-1.5, 1.5);% node[pos=0.3] {$\bullet$} ;
  \draw[postaction={decorate}, xshift =0, yscale = -1] (-1.35, -1.5) .. controls +(70:1)  and  +(110:1)   ..(1.35, -1.5);
  \draw[postaction={decorate}, xscale=-1 =, yscale = 1] (-1.35, -1.5) .. controls +(70:1)  and  +(110:1)   ..(1.35, -1.5);
%   \draw[dotted, xshift = 0.3cm] (-1.5, -1.5) .. controls +(70:1)  and  +(-70:1)   ..(-1.5, 1.5) ;
 % \draw[dotted, xshift = 0.6cm] (-1.5, 1.5) .. controls +(-70:1)  and  +(70:1)   ..(-1.5, -1.5);
 % \draw[dotted, xshift = 0.9cm] (-1.5, 1.5) .. controls +(-70:1)  and  +(70:1)   ..(-1.5, -1.5);
%  \begin{scope}[xscale= -1, yscale= -1]
  %\draw[dotted, xshift = 0.0cm] (-1.5, -1.5) .. controls +(70:1)  and   +(-70:1)   ..(-1.5, 1.5);
%  \draw[postaction={decorate}, xshift = 0.15cm, yscale = -1] (-1.5, -1.5) .. controls +(70:1)  and  +(-70:1)   ..(-1.5, 1.5);
  %\draw[dotted, xshift = 0.3cm] (-1.5, 1.5) .. controls +(-70:1)  and  +(70:1)   ..(-1.5, -1.5);
%  \draw[dotted, xshift = 0.6cm] (-1.5, -1.5) .. controls +(70:1)  and  +(-70:1)   ..(-1.5, 1.5);% node[pos=0.7] {$\bullet$} ;
%  \draw[dotted, xshift = 0.9cm, yscale = -1] (-1.5, -1.5) .. controls +(70:1)  and  +(-70:1)   ..(-1.5, 1.5);% node[pos=0.3] {$\bullet$} ;
\end{scope}

==> c3_middleseq.tex <==
\begin{scope}[scale=1]
\begin{scope}
\draw[draw=  gray, line width = 2mm] (-0.50,0) --  (12.5,0); 
\draw [draw = gray, line width = 2mm] (-0.50,4) -- (12.5,4); 
\draw[draw=  gray, very thick] (0,0) -- (0,4);
\draw[draw=  gray, very thick] (4,0) -- (4,4);
\draw[draw=  gray, very thick] (8,0) -- (8,4);
\draw[draw=  gray, very thick] (12,0) -- (12,4);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (-0.50,0) -- (12.5,0);
\draw[draw= white, dotted, line width = 1.2mm] (-0.50,4) -- (12.5,4);
\draw[draw=  gray, line width = 2mm] (-10,0) --  (-1.5,0); 
\draw [draw = gray, line width = 2mm] (-10,4) -- (-1.5,4); 
\draw[draw=  gray, very thick] (-10,0) -- (-10,4);
\draw[draw=  gray, very thick] (-6,0) -- (-6,4);
\draw[draw=  gray, very thick] (-2,0) -- (-2,4);
%\draw[draw=  gray, very thick] (12,0) -- (12,4);
\draw[draw= white, dotted, line width =1.2mm] (-10,0) -- (-1.5,0);
\draw[draw= white, dotted, line width = 1.2mm] (-10,4) -- (-1.5,4);
\draw[draw=  gray, line width = 2mm] (13.5,0) --  (22,0); 
\draw [draw = gray, line width = 2mm] (13.5,4) -- (22,4); 
\draw[draw=  gray, very thick] (22,0) -- (22,4);
\draw[draw=  gray, very thick] (18,0) -- (18,4);
\draw[draw=  gray, very thick] (14,0) -- (14,4);
%\draw[draw=  gray, very thick] (12,0) -- (12,4);
\draw[draw= white, dotted, line width =1.2mm] (13.5,0) -- (22,0);
\draw[draw= white, dotted, line width = 1.2mm] (13.5,4) -- (22,4);

\node at ( -1, 2) {$\dots$};
\node at ( 13,2) {$\dots$};

\end{scope}
\begin{scope}[xshift= -8cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (90:-1) -- (90:1);
\end{scope}
\begin{scope}[xshift= -4cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (90:1) -- (90:0);
\draw (90:-1) -- (90:-0.6);
\draw (90:0) .. controls +(-0.3,-0.3) and +(-0.3, 0.3) .. (90: -0.6);
\draw (90:0) .. controls +(0.3,-0.3) and +(0.3, 0.3) .. (90: -0.6);
\end{scope}




\begin{scope}[xshift= 2cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (60:1) -- (90:0.6) -- (90:0) -- (60:-1);
\draw (90:0.6) -- (120:1);
\draw (90:0) -- (120:-1);
\fill[white] (-0.38, 0.56) circle (0.1);
\fill[white] (0.38, 0.56) circle (0.1);
\end{scope}
\begin{scope}[xshift= 6cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (60:1).. controls +(-120:0.5) and +(120:0.5) .. (-60:1);
\draw (120:1).. controls +(-60:0.5) and +(60:0.5) .. (-120:1);
\end{scope}
\begin{scope}[xshift= 10cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (60:1) -- (90:0.6) -- (90:0) -- (60:-1);
\draw (90:0.6) -- (120:1);
\draw (90:0) -- (120:-1);
\end{scope}

\begin{scope}[xshift= 20cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (90:-1) -- (90:1);
\end{scope}
\begin{scope}[xshift= 16cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (90:1) -- (90:0);
\draw (90:-1) -- (90:-0.6);
\draw (90:0) .. controls +(-0.3,-0.3) and +(-0.3, 0.3) .. (90: -0.6);
\draw (90:0) .. controls +(0.3,-0.3) and +(0.3, 0.3) .. (90: -0.6);
\end{scope}




\end{scope}

==> c3_movieWR2.tex <==
\begin{scope}
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (12,0); 
\draw [draw = gray, line width = 2mm] (12,3) -- (0,3); 
\draw[draw=  gray, very thick] (0,0) -- (0,3);
\draw[draw=  gray, very thick] (4,0) -- (4,3);
\draw[draw=  gray, very thick] (8,0) -- (8,3);
\draw[draw=  gray, very thick] (12,0) -- (12,3);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (12,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,3) -- (12,3);
\end{scope}
\begin{scope}
\coordinate (D) at (3.5, 1.5);
\coordinate (A) at (0.5, 2.5);
\coordinate (B) at (0.5, 1.5);
\coordinate (C) at (0.5, 0.5);
 \draw (A) .. controls +( 0.5,0) and +(0,0.5) .. (D);
 \draw (B) .. controls +( 0.5,0) and +(-0.5,0) .. (D);
 \draw (C) .. controls +( 0.5,0) and +(0,-0.5) .. (D);
 \draw[draw= white, line width=1mm] (2, 2.5) .. controls +(0, 0)  and +(0,0) .. (2, 0.5);
 \draw[draw= black] (2, 2.5) .. controls +(0, 0)  and +(0,0) .. (2, 0.5);
\end{scope}
\begin{scope}[xshift= 4cm]
\coordinate (D) at (1.5, 1);
\coordinate (A) at (0.5, 2.5);
\coordinate (B) at (0.5, 1.5);
\coordinate (C) at (0.5, 0.5);
 \draw (D) .. controls +(2.5, 0) and +(0.5,0) .. (A);
 \draw (D) .. controls +(-0.5, 0.5) and +(0.5,0) .. (B);
 \draw (D) .. controls +(-0.5, -0.5) and +(0.5,0) .. (C);
 \draw[draw= white, line width=1mm] (2, 2.5) .. controls +(0, 0)  and +(0,0) .. (2, 0.5);
 \draw[draw= black, ] (2, 2.5) .. controls +(0, 0)  and +(0,0) .. (2, 0.5);
\end{scope}
\begin{scope}[xshift=8cm]
\coordinate (D) at (1.5, 1.5);
\coordinate (A) at (0.5, 2.5);
\coordinate (B) at (0.5, 1.5);
\coordinate (C) at (0.5, 0.5);
 \draw (A) .. controls +( 0.5,0) and +(0,0.5) .. (D);
 \draw (B) .. controls +( 0.5,0) and +(-0.5,0) .. (D);
 \draw (C) .. controls +( 0.5,0) and +(0,-0.5) .. (D);
 \draw[draw= white, line width=1mm] (2, 2.5) .. controls  +(0, 0)  and +(0,0) .. (2, 0.5);
 \draw[draw= black] (2, 2.5) .. controls +(0, 0)  and +(0,0) .. (2, 0.5);
\end{scope}
\end{scope}
\node at (14, 1.5) {$\leftrightsquigarrow$};
\begin{scope}[xshift= 16cm]
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (12,0); 
\draw [draw = gray, line width = 2mm] (12,3) -- (0,3); 
\draw[draw=  gray, very thick] (0,0) -- (0,3);
\draw[draw=  gray, very thick] (4,0) -- (4,3);
\draw[draw=  gray, very thick] (8,0) -- (8,3);
\draw[draw=  gray, very thick] (12,0) -- (12,3);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (12,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,3) -- (12,3);
\end{scope}
\begin{scope}
\coordinate (D) at (3.5, 1.5);
\coordinate (A) at (0.5, 2.5);
\coordinate (B) at (0.5, 1.5);
\coordinate (C) at (0.5, 0.5);
 \draw (A) .. controls +( 0.5,0) and +(0,0.5) .. (D);
 \draw (B) .. controls +( 0.5,0) and +(-0.5,0) .. (D);
 \draw (C) .. controls +( 0.5,0) and +(0,-0.5) .. (D);
 \draw[draw= white, line width=1mm] (2, 2.5) .. controls +(0, 0)  and +(0,0) .. (2, 0.5);
 \draw[draw= black] (2, 2.5) .. controls +(0, 0)  and +(0,0) .. (2, 0.5);
\end{scope}
\begin{scope}[xshift= 4cm]
\coordinate (D) at (1.5, 2);
\coordinate (A) at (0.5, 2.5);
\coordinate (B) at (0.5, 1.5);
\coordinate (C) at (0.5, 0.5);
 \draw (D) .. controls +(2.5, 0) and +(0.5,0) .. (C);
 \draw (D) .. controls +(-0.5, -0.5) and +(0.5,0) .. (B);
 \draw (D) .. controls +(-0.5, +0.5) and +(0.5,0) .. (A);
 \draw[draw= white, line width=1mm] (2, 2.5) .. controls +(0, 0)  and +(0,0) .. (2, 0.5);
 \draw[draw= black, ] (2, 2.5) .. controls +(0, 0)  and +(0,0) .. (2, 0.5);
\end{scope}
\begin{scope}[xshift=8cm]
\coordinate (D) at (1.5, 1.5);
\coordinate (A) at (0.5, 2.5);
\coordinate (B) at (0.5, 1.5);
\coordinate (C) at (0.5, 0.5);
 \draw (A) .. controls +( 0.5,0) and +(0,0.5) .. (D);
 \draw (B) .. controls +( 0.5,0) and +(-0.5,0) .. (D);
 \draw (C) .. controls +( 0.5,0) and +(0,-0.5) .. (D);
 \draw[draw= white, line width=1mm] (2, 2.5) .. controls  +(0, 0)  and +(0,0) .. (2, 0.5);
 \draw[draw= black] (2, 2.5) .. controls +(0, 0)  and +(0,0) .. (2, 0.5);
\end{scope}
\end{scope}


==> c3_movieWR2b.tex <==
\begin{scope}
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (12,0); 
\draw [draw = gray, line width = 2mm] (12,3) -- (0,3); 
\draw[draw=  gray, very thick] (0,0) -- (0,3);
\draw[draw=  gray, very thick] (4,0) -- (4,3);
\draw[draw=  gray, very thick] (8,0) -- (8,3);
\draw[draw=  gray, very thick] (12,0) -- (12,3);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (12,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,3) -- (12,3);
\end{scope}
\begin{scope}
\coordinate (D) at (3.5, 1.5);
\coordinate (A) at (0.5, 2.5);
\coordinate (B) at (0.5, 1.5);
\coordinate (C) at (0.5, 0.5);
 \draw[draw= black] (2, 2.5) .. controls +(0, 0)  and +(0,0) .. (2, 0.5);
 \draw[draw= white, line width=1mm] (A) .. controls +( 0.5,0) and +(0,0.5) .. (D);
 \draw[draw= white, line width=1mm] (B) .. controls +( 0.5,0) and +(-0.5,0) .. (D);
 \draw[draw= white, line width=1mm] (C) .. controls +( 0.5,0) and +(0,-0.5) .. (D);
 \draw (A) .. controls +( 0.5,0) and +(0,0.5) .. (D);
 \draw (B) .. controls +( 0.5,0) and +(-0.5,0) .. (D);
 \draw (C) .. controls +( 0.5,0) and +(0,-0.5) .. (D);
\end{scope}
\begin{scope}[xshift= 4cm]
\coordinate (D) at (1.5, 1);
\coordinate (A) at (0.5, 2.5);
\coordinate (B) at (0.5, 1.5);
\coordinate (C) at (0.5, 0.5);
 \draw[draw= black, ] (2, 2.5) .. controls +(0, 0)  and +(0,0) .. (2, 0.5);
 \draw[draw= white, line width=1mm] (D) .. controls +(2.5, 0) and +(0.5,0) .. (A);
 \draw[draw= white, line width=1mm] (D) .. controls +(-0.5, 0.5) and +(0.5,0) .. (B);
 \draw[draw= white, line width=1mm] (D) .. controls +(-0.5, -0.5) and +(0.5,0) .. (C);
 \draw (D) .. controls +(2.5, 0) and +(0.5,0) .. (A);
 \draw (D) .. controls +(-0.5, 0.5) and +(0.5,0) .. (B);
 \draw (D) .. controls +(-0.5, -0.5) and +(0.5,0) .. (C);
\end{scope}
\begin{scope}[xshift=8cm]
\coordinate (D) at (1.5, 1.5);
\coordinate (A) at (0.5, 2.5);
\coordinate (B) at (0.5, 1.5);
\coordinate (C) at (0.5, 0.5);
 \draw[draw= black] (2, 2.5) .. controls +(0, 0)  and +(0,0) .. (2, 0.5);
 \draw[draw= white, line width=1mm] (A) .. controls +( 0.5,0) and +(0,0.5) .. (D);
 \draw[draw= white, line width=1mm] (B) .. controls +( 0.5,0) and +(-0.5,0) .. (D);
 \draw[draw= white, line width=1mm] (C) .. controls +( 0.5,0) and +(0,-0.5) .. (D);
 \draw (A) .. controls +( 0.5,0) and +(0,0.5) .. (D);
 \draw (B) .. controls +( 0.5,0) and +(-0.5,0) .. (D);
 \draw (C) .. controls +( 0.5,0) and +(0,-0.5) .. (D);
\end{scope}
\end{scope}
\node at (14, 1.5) {$\leftrightsquigarrow$};
\begin{scope}[xshift= 16cm]
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (12,0); 
\draw [draw = gray, line width = 2mm] (12,3) -- (0,3); 
\draw[draw=  gray, very thick] (0,0) -- (0,3);
\draw[draw=  gray, very thick] (4,0) -- (4,3);
\draw[draw=  gray, very thick] (8,0) -- (8,3);
\draw[draw=  gray, very thick] (12,0) -- (12,3);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (12,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,3) -- (12,3);
\end{scope}
\begin{scope}
\coordinate (D) at (3.5, 1.5);
\coordinate (A) at (0.5, 2.5);
\coordinate (B) at (0.5, 1.5);
\coordinate (C) at (0.5, 0.5);
 \draw[draw= black] (2, 2.5) .. controls +(0, 0)  and +(0,0) .. (2, 0.5);
 \draw[draw= white, line width=1mm] (A) .. controls +( 0.5,0) and +(0,0.5) .. (D);
 \draw[draw= white, line width=1mm] (B) .. controls +( 0.5,0) and +(-0.5,0) .. (D);
 \draw[draw= white, line width=1mm] (C) .. controls +( 0.5,0) and +(0,-0.5) .. (D);
 \draw (A) .. controls +( 0.5,0) and +(0,0.5) .. (D);
 \draw (B) .. controls +( 0.5,0) and +(-0.5,0) .. (D);
 \draw (C) .. controls +( 0.5,0) and +(0,-0.5) .. (D);
\end{scope}
\begin{scope}[xshift= 4cm]
\coordinate (D) at (1.5, 2);
\coordinate (A) at (0.5, 2.5);
\coordinate (B) at (0.5, 1.5);
\coordinate (C) at (0.5, 0.5);
 \draw[draw= black, ] (2, 2.5) .. controls +(0, 0)  and +(0,0) .. (2, 0.5);
\draw[draw= white, line width=1mm] (D) .. controls +(2.5, 0) and +(0.5,0) .. (C);
\draw[draw= white, line width=1mm] (D) .. controls +(-0.5, -0.5) and +(0.5,0) .. (B);
\draw[draw= white, line width=1mm] (D) .. controls +(-0.5, +0.5) and +(0.5,0) .. (A);
\draw (D) .. controls +(2.5, 0) and +(0.5,0) .. (C);
\draw (D) .. controls +(-0.5, -0.5) and +(0.5,0) .. (B);
\draw (D) .. controls +(-0.5, +0.5) and +(0.5,0) .. (A);
\end{scope}
\begin{scope}[xshift=8cm]
\coordinate (D) at (1.5, 1.5);
\coordinate (A) at (0.5, 2.5);
\coordinate (B) at (0.5, 1.5);
\coordinate (C) at (0.5, 0.5);
 \draw[draw= black] (2, 2.5) .. controls +(0, 0)  and +(0,0) .. (2, 0.5);
 \draw[draw= white, line width=1mm] (A) .. controls +( 0.5,0) and +(0,0.5) .. (D);
 \draw[draw= white, line width=1mm] (B) .. controls +( 0.5,0) and +(-0.5,0) .. (D);
 \draw[draw= white, line width=1mm] (C) .. controls +( 0.5,0) and +(0,-0.5) .. (D);
 \draw (A) .. controls +( 0.5,0) and +(0,0.5) .. (D);
 \draw (B) .. controls +( 0.5,0) and +(-0.5,0) .. (D);
 \draw (C) .. controls +( 0.5,0) and +(0,-0.5) .. (D);
\end{scope}
\end{scope}




==> c3_movieWR3.tex <==
\begin{scope}
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (16,0); 
\draw [draw = gray, line width = 2mm] (16,3) -- (0,3); 
\draw[draw=  gray, very thick] (0,0) -- (0,3);
\draw[draw=  gray, very thick] (4,0) -- (4,3);
\draw[draw=  gray, very thick] (8,0) -- (8,3);
\draw[draw=  gray, very thick] (12,0) -- (12,3);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (16,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,3) -- (16,3);
\end{scope}
\begin{scope}
\coordinate (D1) at (3, 2);
\coordinate (A1) at (3.5, 2.5);
\coordinate (B1) at (0.5, 0.5);
\coordinate (C1) at (1, 0.5);
\coordinate (D2) at (3, 1);
\coordinate (A2) at (3.5, 0.5);
\coordinate (B2) at (0.5, 2.5);
\coordinate (C2) at (1, 2.5);
 \draw (A1) .. controls +( 0,0) and +(0.5,0.5) .. (D1);
 \draw (B1) .. controls +( 0,0) and +(-0.5,0) .. (D1);
 \draw (C1) .. controls +( 0,0) and +(0,-0.5) .. (D1);
 \draw[draw= white, line width=1mm] (A2) .. controls +( 0,0) and +(0.5, - 0.5) .. (D2);
 \draw[draw= white, line width=1mm] (B2) .. controls +( 0,0) and +(-0.5,0) .. (D2);
 \draw[draw= white, line width=1mm] (C2) .. controls +( 0,0) and +(0,0.5) .. (D2);
 \draw (A2) .. controls +( 0,0) and +(0.5, -0.5) .. (D2);
 \draw (B2) .. controls +( 0,0) and +(-0.5,0) .. (D2);
 \draw (C2) .. controls +( 0,0) and +(0,0.5) .. (D2);
\end{scope}
\begin{scope}[xshift= 4cm]
\coordinate (D1) at (2.15, 1.65);
\coordinate (A1) at (3.5, 2.5);
\coordinate (B1) at (0.5, 0.5);
\coordinate (C1) at (1, 0.5);
\coordinate (D2) at (3, 1);
\coordinate (A2) at (3.5, 0.5);
\coordinate (B2) at (0.5, 2.5);
\coordinate (C2) at (1, 2.5);
 \draw (A1) .. controls +( 0,0) and +(0.5,0.5) .. (D1);
 \draw (B1) .. controls +( 0,0) and +(-0.5,0) .. (D1);
 \draw (C1) .. controls +( 0,0) and +(0,-0.5) .. (D1);
 \draw[draw= white, line width=1mm] (A2) .. controls +( 0,0) and +(0.5, - 0.5) .. (D2);
 \draw[draw= white, line width=1mm] (B2) .. controls +( 0,0) and +(-0.5,0) .. (D2);
 \draw[draw= white, line width=1mm] (C2) .. controls +( 0,0) and +(0,0.5) .. (D2);
 \draw (A2) .. controls +( 0,0) and +(0.5, -0.5) .. (D2);
 \draw (B2) .. controls +( 0,0) and +(-0.5,0) .. (D2);
 \draw (C2) .. controls +( 0,0) and +(0,0.5) .. (D2);
\end{scope}
\begin{scope}[xshift=8cm]
\coordinate (D1) at (1.1, 1);
\coordinate (A1) at (3.5, 2.5);
\coordinate (B1) at (0.5, 0.5);
\coordinate (C1) at (1, 0.5);
\coordinate (D2) at (3, 1);
\coordinate (A2) at (3.5, 0.5);
\coordinate (B2) at (0.5, 2.5);
\coordinate (C2) at (1, 2.5);
 \draw (A1) .. controls +( 0,0) and +(0.5,0.5) .. (D1);
 \draw (B1) .. controls +( 0,0) and +(-0.5,0) .. (D1);
 \draw (C1) .. controls +( 0,0) and +(0,-0.5) .. (D1);
 \draw[draw= white, line width=1mm] (A2) .. controls +( 0,0) and +(0.5, - 0.5) .. (D2);
 \draw[draw= white, line width=1mm] (B2) .. controls +( 0,0) and +(-0.5,0) .. (D2);
 \draw[draw= white, line width=1mm] (C2) .. controls +( 0,0) and +(0,0.5) .. (D2);
 \draw (A2) .. controls +( 0,0) and +(0.5, -0.5) .. (D2);
 \draw (B2) .. controls +( 0,0) and +(-0.5,0) .. (D2);
 \draw (C2) .. controls +( 0,0) and +(0,0.5) .. (D2);
\end{scope}
\begin{scope}[xshift=12cm]
\coordinate (D1) at (1.1, 1);
\coordinate (A1) at (3.5, 2.5);
\coordinate (B1) at (0.5, 0.5);
\coordinate (C1) at (1, 0.5);
\coordinate (D2) at (1.1, 2);
\coordinate (A2) at (3.5, 0.5);
\coordinate (B2) at (0.5, 2.5);
\coordinate (C2) at (1, 2.5);
 \draw (A1) .. controls +( 0,0) and +(0.5,0.5) .. (D1);
 \draw (B1) .. controls +( 0,0) and +(-0.5,0) .. (D1);
 \draw (C1) .. controls +( 0,0) and +(0,-0.5) .. (D1);
 \draw[draw= white, line width=1mm] (A2) .. controls +( 0,0) and +(0.5, - 0.5) .. (D2);
 \draw[draw= white, line width=1mm] (B2) .. controls +( 0,0) and +(-0.5,0) .. (D2);
 \draw[draw= white, line width=1mm] (C2) .. controls +( 0,0) and +(0,0.5) .. (D2);
 \draw (A2) .. controls +( 0,0) and +(0.5, -0.5) .. (D2);
 \draw (B2) .. controls +( 0,0) and +(-0.5,0) .. (D2);
 \draw (C2) .. controls +( 0,0) and +(0,0.5) .. (D2);
\end{scope}
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%

\node at (18, 1.5) {$\leftrightsquigarrow$};
\begin{scope}[xshift= 20cm]

\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (16,0); 
\draw [draw = gray, line width = 2mm] (16,3) -- (0,3); 
\draw[draw=  gray, very thick] (0,0) -- (0,3);
\draw[draw=  gray, very thick] (4,0) -- (4,3);
\draw[draw=  gray, very thick] (8,0) -- (8,3);
\draw[draw=  gray, very thick] (12,0) -- (12,3);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (16,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,3) -- (16,3);
\end{scope}
\begin{scope}
\coordinate (D1) at (3, 2);
\coordinate (A1) at (3.5, 2.5);
\coordinate (B1) at (0.5, 0.5);
\coordinate (C1) at (1, 0.5);
\coordinate (D2) at (3, 1);
\coordinate (A2) at (3.5, 0.5);
\coordinate (B2) at (0.5, 2.5);
\coordinate (C2) at (1, 2.5);
 \draw (A1) .. controls +( 0,0) and +(0.5,0.5) .. (D1);
 \draw (B1) .. controls +( 0,0) and +(-0.5,0) .. (D1);
 \draw (C1) .. controls +( 0,0) and +(0,-0.5) .. (D1);
 \draw[draw= white, line width=1mm] (A2) .. controls +( 0,0) and +(0.5, - 0.5) .. (D2);
 \draw[draw= white, line width=1mm] (B2) .. controls +( 0,0) and +(-0.5,0) .. (D2);
 \draw[draw= white, line width=1mm] (C2) .. controls +( 0,0) and +(0,0.5) .. (D2);
 \draw (A2) .. controls +( 0,0) and +(0.5, -0.5) .. (D2);
 \draw (B2) .. controls +( 0,0) and +(-0.5,0) .. (D2);
 \draw (C2) .. controls +( 0,0) and +(0,0.5) .. (D2);
\end{scope}
\begin{scope}[xshift= 4cm]
\coordinate (D1) at (3, 2);
\coordinate (A1) at (3.5, 2.5);
\coordinate (B1) at (0.5, 0.5);
\coordinate (C1) at (1, 0.5);
\coordinate (D2) at (2.15, 1.35);
\coordinate (A2) at (3.5, 0.5);
\coordinate (B2) at (0.5, 2.5);
\coordinate (C2) at (1, 2.5);
 \draw (A1) .. controls +( 0,0) and +(0.5,0.5) .. (D1);
 \draw (B1) .. controls +( 0,0) and +(-0.5,0) .. (D1);
 \draw (C1) .. controls +( 0,0) and +(0,-0.5) .. (D1);
 \draw[draw= white, line width=1mm] (A2) .. controls +( 0,0) and +(0.5, - 0.5) .. (D2);
 \draw[draw= white, line width=1mm] (B2) .. controls +( 0,0) and +(-0.5,0) .. (D2);
 \draw[draw= white, line width=1mm] (C2) .. controls +( 0,0) and +(0,0.5) .. (D2);
 \draw (A2) .. controls +( 0,0) and +(0.5, -0.5) .. (D2);
 \draw (B2) .. controls +( 0,0) and +(-0.5,0) .. (D2);
 \draw (C2) .. controls +( 0,0) and +(0,0.5) .. (D2);
\end{scope}
\begin{scope}[xshift=8cm]
\coordinate (D1) at (3, 2);
\coordinate (A1) at (3.5, 2.5);
\coordinate (B1) at (0.5, 0.5);
\coordinate (C1) at (1, 0.5);
\coordinate (D2) at (1.1, 2);
\coordinate (A2) at (3.5, 0.5);
\coordinate (B2) at (0.5, 2.5);
\coordinate (C2) at (1, 2.5);
 \draw (A1) .. controls +( 0,0) and +(0.5,0.5) .. (D1);
 \draw (B1) .. controls +( 0,0) and +(-0.5,0) .. (D1);
 \draw (C1) .. controls +( 0,0) and +(0,-0.5) .. (D1);
 \draw[draw= white, line width=1mm] (A2) .. controls +( 0,0) and +(0.5, - 0.5) .. (D2);
 \draw[draw= white, line width=1mm] (B2) .. controls +( 0,0) and +(-0.5,0) .. (D2);
 \draw[draw= white, line width=1mm] (C2) .. controls +( 0,0) and +(0,0.5) .. (D2);
 \draw (A2) .. controls +( 0,0) and +(0.5, -0.5) .. (D2);
 \draw (B2) .. controls +( 0,0) and +(-0.5,0) .. (D2);
 \draw (C2) .. controls +( 0,0) and +(0,0.5) .. (D2);
\end{scope}
\begin{scope}[xshift=12cm]
\coordinate (D1) at (1.1, 1);
\coordinate (A1) at (3.5, 2.5);
\coordinate (B1) at (0.5, 0.5);
\coordinate (C1) at (1, 0.5);
\coordinate (D2) at (1.1, 2);
\coordinate (A2) at (3.5, 0.5);
\coordinate (B2) at (0.5, 2.5);
\coordinate (C2) at (1, 2.5);
 \draw (A1) .. controls +( 0,0) and +(0.5,0.5) .. (D1);
 \draw (B1) .. controls +( 0,0) and +(-0.5,0) .. (D1);
 \draw (C1) .. controls +( 0,0) and +(0,-0.5) .. (D1);
 \draw[draw= white, line width=1mm] (A2) .. controls +( 0,0) and +(0.5, - 0.5) .. (D2);
 \draw[draw= white, line width=1mm] (B2) .. controls +( 0,0) and +(-0.5,0) .. (D2);
 \draw[draw= white, line width=1mm] (C2) .. controls +( 0,0) and +(0,0.5) .. (D2);
 \draw (A2) .. controls +( 0,0) and +(0.5, -0.5) .. (D2);
 \draw (B2) .. controls +( 0,0) and +(-0.5,0) .. (D2);
 \draw (C2) .. controls +( 0,0) and +(0,0.5) .. (D2);
\end{scope}
\end{scope}




==> c3_movieWR4c.tex <==
\begin{scope}
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (16,0); 
\draw [draw = gray, line width = 2mm] (16,3) -- (0,3); 
\draw[draw=  gray, very thick] (0,0) -- (0,3);
\draw[draw=  gray, very thick] (4,0) -- (4,3);
\draw[draw=  gray, very thick] (8,0) -- (8,3);
\draw[draw=  gray, very thick] (12,0) -- (12,3);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (16,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,3) -- (16,3);
\end{scope}
\begin{scope}
\coordinate (A1) at (3.5, 2.5);
\coordinate (D1) at (3, 2);
\coordinate (B1) at (0.5, 0.5);
\coordinate (C1) at (1, 0.5);
\coordinate (A2) at (0.5, 2);
\coordinate (B2) at (3.5, 1.5);
\coordinate (A3) at (0.5, 2.5); 
\coordinate (B3) at (3.5, 0.5);
 \draw[draw=white, line width=1mm] (A1) .. controls +( -0.2,-0.2) and +(0.2,0.2) .. (D1);
 \draw[draw=white, line width=1mm] (B1) .. controls +( 0.5,0.3) and +(-0.4,-0.2) .. (D1);
 \draw[draw=white, line width=1mm] (C1) .. controls +( 0.5,0.3) and +(-0.2,-0.4) .. (D1);
 \draw (A1) .. controls +( -0.2,-0.2) and +(0.2,0.2) .. (D1);
 \draw (B1) .. controls +( 0.5,0.3) and +(-0.4,-0.2) .. (D1);
 \draw (C1) .. controls +( 0.5,0.3) and +(-0.2,-0.4) .. (D1);
 \draw[draw= white, line width=1mm] (A2) -- (B2);
 \draw (A2) -- (B2);
 \draw[draw= white, line width=1mm] (A3) -- (B3);
 \draw (A3) -- (B3);
 \end{scope}
\begin{scope}[xshift=4cm]
\coordinate (A1) at (3.5, 2.5);
\coordinate (D1) at (2.5, 1.5);
\coordinate (B1) at (0.5, 0.5);
\coordinate (C1) at (1, 0.5);
\coordinate (A2) at (0.5, 2);
\coordinate (B2) at (3.5, 1.5);
\coordinate (A3) at (0.5, 2.5); 
\coordinate (B3) at (3.5, 0.5);
 \draw[draw=white, line width=1mm] (A1) .. controls +( -0.2,-0.2) and +(0.2,0.2) .. (D1);
 \draw[draw=white, line width=1mm] (B1) .. controls +( 0.5,0.3) and +(-0.4,-0.2) .. (D1);
 \draw[draw=white, line width=1mm] (C1) .. controls +( 0.5,0.3) and +(-0.2,-0.4) .. (D1);
 \draw (A1) .. controls +( -0.2,-0.2) and +(0.2,0.2) .. (D1);
 \draw (B1) .. controls +( 0.5,0.3) and +(-0.4,-0.2) .. (D1);
 \draw (C1) .. controls +( 0.5,0.3) and +(-0.2,-0.4) .. (D1);
 \draw[draw= white, line width=1mm] (A2) -- (B2);
 \draw (A2) -- (B2);
 \draw[draw= white, line width=1mm] (A3) -- (B3);
 \draw (A3) -- (B3);
\end{scope}
\begin{scope}[xshift=8cm]
\coordinate (A1) at (3.5, 2.5);
\coordinate (D1) at (1.3, 1);
\coordinate (B1) at (0.5, 0.5);
\coordinate (C1) at (1, 0.5);
\coordinate (A2) at (0.5, 2);
\coordinate (B2) at (3.5, 1.5);
\coordinate (A3) at (0.5, 2.5); 
\coordinate (B3) at (3.5, 0.5);
 \draw[draw=white, line width=1mm] (A1) .. controls +( -0.2,-0.2) and +(0.2,0.2) .. (D1);
 \draw[draw=white, line width=1mm] (B1) .. controls +( 0,0) and +(-0.4,-0.2) .. (D1);
 \draw[draw=white, line width=1mm] (C1) .. controls +( 0,0) and +(-0.2,-0.4) .. (D1);
 \draw (A1) .. controls +( -0.2,-0.2) and +(0.2,0.2) .. (D1);
 \draw (B1) .. controls +( 0,0) and +(-0.4,-0.2) .. (D1);
 \draw (C1) .. controls +( 0,0) and +(-0.2,-0.4) .. (D1);
 \draw[draw= white, line width=1mm] (A2) -- (B2);
 \draw (A2) -- (B2);
 \draw[draw= white, line width=1mm] (A3) -- (B3);
 \draw (A3) -- (B3);
\end{scope}
\begin{scope}[xshift=12cm]
\coordinate (A1) at (3.5, 2.5);
\coordinate (D1) at (1.3, 1);
\coordinate (B1) at (0.5, 0.5);
\coordinate (C1) at (1, 0.5);
\coordinate (A2) at (0.5, 2);
\coordinate (B2) at (3.5, 1.5);
\coordinate (A3) at (0.5, 2.5); 
\coordinate (B3) at (3.5, 0.5);
 \draw[draw=white, line width=1mm] (A1) .. controls +( -0.2,-0.2) and +(0.2,0.2) .. (D1);
 \draw[draw=white, line width=1mm] (B1) .. controls +( 0,0) and +(-0.4,-0.2) .. (D1);
 \draw[draw=white, line width=1mm] (C1) .. controls +( 0,0) and +(-0.2,-0.4) .. (D1); 
 \draw (A1) .. controls +( -0.2,-0.2) and +(0.2,0.2) .. (D1);
 \draw (B1) .. controls +( 0,0) and +(-0.4,-0.2) .. (D1);
 \draw (C1) .. controls +( 0,0) and +(-0.2,-0.4) .. (D1);
 \draw[draw= white, line width=1mm] (A2) .. controls +(0.5, -1) and +(-1,-0.5 ) .. (B2);
 \draw (A2) .. controls +(0.5, -1) and +(-1,-0.5 ) .. (B2);
 \draw[draw= white, line width=1mm] (A3) -- (B3);
 \draw (A3) -- (B3);
\end{scope}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[rotate= 90] at (8, -1.5) {${\leftrightsquigarrow}$};
\begin{scope}[yshift =-6cm, xshift = -2cm]
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (20,0); 
\draw [draw = gray, line width = 2mm] (20,3) -- (0,3); 
\draw[draw=  gray, very thick] (0,0) -- (0,3);
\draw[draw=  gray, very thick] (4,0) -- (4,3);
\draw[draw=  gray, very thick] (8,0) -- (8,3);
\draw[draw=  gray, very thick] (12,0) -- (12,3);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw=  gray, very thick] (20,0) -- (20,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (20,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,3) -- (20,3);
\end{scope}
\begin{scope}
\coordinate (A1) at (3.5, 2.5);
\coordinate (D1) at (3, 2);
\coordinate (B1) at (0.5, 0.5);
\coordinate (C1) at (1, 0.5);
\coordinate (A2) at (0.5, 2);
\coordinate (B2) at (3.5, 1.5);
\coordinate (A3) at (0.5, 2.5); 
\coordinate (B3) at (3.5, 0.5);
 \draw[draw=white, line width=1mm] (A1) .. controls +( -0.2,-0.2) and +(0.2,0.2) .. (D1);
 \draw[draw=white, line width=1mm] (B1) .. controls +( 0.5,0.3) and +(-0.4,-0.2) .. (D1);
 \draw[draw=white, line width=1mm] (C1) .. controls +( 0.5,0.3) and +(-0.2,-0.4) .. (D1);
 \draw (A1) .. controls +( -0.2,-0.2) and +(0.2,0.2) .. (D1);
 \draw (B1) .. controls +( 0.5,0.3) and +(-0.4,-0.2) .. (D1);
 \draw (C1) .. controls +( 0.5,0.3) and +(-0.2,-0.4) .. (D1);
 \draw[draw= white, line width=1mm] (A2) -- (B2);
 \draw (A2) -- (B2);
 \draw[draw= white, line width=1mm] (A3) -- (B3);
 \draw (A3) -- (B3);
\end{scope}
\begin{scope}[xshift=4cm]
\coordinate (A1) at (3.5, 2.5);
\coordinate (D1) at (3, 2);
\coordinate (B1) at (0.5, 0.5);
\coordinate (C1) at (1, 0.5);
\coordinate (A2) at (0.5, 2);
\coordinate (B2) at (3.5, 1.5);
\coordinate (A3) at (0.5, 2.5); 
\coordinate (B3) at (3.5, 0.5);
 \draw[draw=white, line width=1mm] (A1) .. controls +( -0.2,-0.2) and +(0.2,0.2) .. (D1);
 \draw[draw=white, line width=1mm] (B1) .. controls +(0.1,1.5) and +(-2.5,+0.3) .. (D1);
 \draw[draw=white, line width=1mm] (C1) .. controls +( 0.5,0.3) and +(-0.2,-0.4) .. (D1);
 \draw (A1) .. controls +( -0.2,-0.2) and +(0.2,0.2) .. (D1);
 \draw (B1) .. controls +(0.1,1.5) and +(-2.5,+0.3) .. (D1);
 \draw (C1) .. controls +( 0.5,0.3) and +(-0.2,-0.4) .. (D1);
 \draw[draw= white, line width=1mm] (A2) -- (B2);
 \draw (A2) -- (B2);
 \draw[draw= white, line width=1mm] (A3) -- (B3);
 \draw (A3) -- (B3);
 \end{scope}
\begin{scope}[xshift=8cm]
\coordinate (A1) at (3.5, 2.5);
\coordinate (D1) at (3, 2);
\coordinate (B1) at (0.5, 0.5);
\coordinate (C1) at (1, 0.5);
\coordinate (A2) at (0.5, 2);
\coordinate (B2) at (3.5, 1.5);
\coordinate (A3) at (0.5, 2.5); 
\coordinate (B3) at (3.5, 0.5);
 \draw[draw=white, line width=1mm] (A1) .. controls +( -0.2,-0.2) and +(0.2,0.2) .. (D1);
 \draw[draw=white, line width=1mm] (B1) .. controls +(0.1,1.5) and +(-2.5,+0.3) .. (D1);
 \draw[draw=white, line width=1mm] (C1) .. controls +( 0,1.5) and +(-0.2,-0.4) .. (D1);
 \draw (A1) .. controls +( -0.2,-0.2) and +(0.2,0.2) .. (D1);
 \draw (B1) .. controls +(0.1,1.5) and +(-2.5,+0.3) .. (D1);
 \draw (C1) .. controls +( 0,1.5) and +(-0.2,-0.4) .. (D1);
 \draw[draw= white, line width=1mm] (A2) ..controls +(0.5,-0.5) and +(-0.5,-0.5).. (B2);
 \draw (A2)  ..controls +(0.5,-0.5) and +(-0.5,-0.5).. (B2);
 \draw[draw= white, line width=1mm] (A3) ..controls +(1, 0) and  +(-0,1).. (B3);
 \draw (A3) ..controls +(1, 0) and  +(-0,1).. (B3);
\end{scope}
\begin{scope}[xshift=12cm]
\coordinate (A1) at (3.5, 2.5);
\coordinate (D1) at (1.8, 1.9);
\coordinate (B1) at (0.5, 0.5);
\coordinate (C1) at (1, 0.5);
\coordinate (A2) at (0.5, 2);
\coordinate (B2) at (3.5, 1.5);
\coordinate (A3) at (0.5, 2.5); 
\coordinate (B3) at (3.5, 0.5);
 \draw[draw=white, line width=1mm] (A1) .. controls +( -0.2,-0.2) and +(0.2,0.2) .. (D1);
 \draw[draw=white, line width=1mm] (B1) .. controls +(0.1,1.5) and +(-0.5,+0) .. (D1);
 \draw[draw=white, line width=1mm] (C1) .. controls +( 0,1.5) and +(-0.2,-0.4) .. (D1);
 \draw (A1) .. controls +( -0.2,-0.2) and +(0.2,0.2) .. (D1);
 \draw (B1) .. controls +(0.1,1.5) and +(-0.5,+0) .. (D1);
 \draw (C1) .. controls +( 0,1.5) and +(-0.2,-0.4) .. (D1);
 \draw[draw= white, line width=1mm] (A2) ..controls +(0.5,-0.5) and +(-0.5,-0.5).. (B2);
 \draw (A2)  ..controls +(0.5,-0.5) and +(-0.5,-0.5).. (B2);
 \draw[draw= white, line width=1mm] (A3) ..controls +(1, 0) and  +(-0,1).. (B3);
 \draw (A3) ..controls +(1, 0) and  +(-0,1).. (B3);
\end{scope}
\begin{scope}[xshift=16cm]
\coordinate (A1) at (3.5, 2.5);
\coordinate (D1) at (1.3, 1);
\coordinate (B1) at (0.5, 0.5);
\coordinate (C1) at (1, 0.5);
\coordinate (A2) at (0.5, 2);
\coordinate (B2) at (3.5, 1.5);
\coordinate (A3) at (0.5, 2.5); 
\coordinate (B3) at (3.5, 0.5);
 \draw[draw=white, line width=1mm] (A1) .. controls +( -0.2,-0.2) and +(0.2,0.2) .. (D1);
 \draw[draw=white, line width=1mm] (B1) .. controls +( 0,0) and +(-0.4,-0.2) .. (D1);
 \draw[draw=white, line width=1mm] (C1) .. controls +( 0,0) and +(-0.2,-0.4) .. (D1);
 \draw (A1) .. controls +( -0.2,-0.2) and +(0.2,0.2) .. (D1);
 \draw (B1) .. controls +( 0,0) and +(-0.4,-0.2) .. (D1);
 \draw (C1) .. controls +( 0,0) and +(-0.2,-0.4) .. (D1);
 \draw[draw= white, line width=1mm] (A2) .. controls +(0.5, -1) and +(-1,-0.5 ) .. (B2);
 \draw (A2) .. controls +(0.5, -1) and +(-1,-0.5 ) .. (B2);
 \draw[draw= white, line width=1mm] (A3) -- (B3);
 \draw (A3) -- (B3);
\end{scope}
\end{scope}





==> c3_movieWR5.tex <==
\begin{scope}[scale=1]
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (24,0); 
\draw [draw = gray, line width = 2mm] (24,3) -- (0,3); 
\draw[draw=  gray, very thick] (0,0) -- (0,3);
\draw[draw=  gray, very thick] (4,0) -- (4,3);
\draw[draw=  gray, very thick] (8,0) -- (8,3);
\draw[draw=  gray, very thick] (12,0) -- (12,3);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw=  gray, very thick] (20,0) -- (20,3);
\draw[draw=  gray, very thick] (24,0) -- (24,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (24,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,3) -- (24,3);
\end{scope}
\begin{scope}
\coordinate (A1) at (0.7, 1.3);
\coordinate (B1) at (2.05, 1.45);
\coordinate (C1) at (2.3, 2.6);
\coordinate (A2) at (0.8, 1.2);
\coordinate (B2) at (1.95, 1.55);
\coordinate (C2) at (2.4, 2.5);
\coordinate (D) at  (3, 2.2);
\coordinate (E) at  (3.5, 2.2);
\coordinate (Z1) at (0.55, 0.45);
\coordinate (Z2) at (0.45, 0.55); 
 \draw (A1) .. controls +( -0.6,-0.6) and +(-0.6,-0.6) .. (B1) .. controls +( +0.6,+0.6) and +(0.6,0.6) .. (C1);
 \draw (A2) .. controls +( -0.4,-0.4) and +(-0.4,-0.4) .. (B2) .. controls +( +0.4,+0.4) and +(0.4,0.4) .. (C2);
 \draw[draw= white, line width=1mm] (C2) .. controls +( -0.3,-0.3) and +(-0.2,+0.2) .. (D);
 \draw[draw= white, line width=1mm] (C1) .. controls +( -0.6,-0.6) and +(-0.2,-0.2) .. (D);
 \draw (C2) .. controls +( -0.3,-0.3) and +(-0.2,+0.2) .. (D);
 \draw (C1) .. controls +( -0.6,-0.6) and +(-0.2,-0.2) .. (D);
 \draw (E)--(D);
 \draw[draw= white, line width=1mm] (A2) .. controls +( 0.4,0.4) and +( 0.6,+0.3) .. (Z2);
 \draw[draw= white, line width=1mm] (A1) .. controls +( 0.6,0.6) and +(1,0.6) .. (Z1);
 \draw (A2) .. controls +( 0.4,0.4) and +( 0.6,+0.3) .. (Z2);
 \draw (A1) .. controls +( 0.6,0.6) and +(1,0.6) .. (Z1);
\end{scope}
\begin{scope}[xshift= 4cm]
\coordinate (A1) at (0.7, 1.3);
\coordinate (B1) at (2.05, 1.45);
\coordinate (C1) at (2.3, 2.6);
\coordinate (A2) at (0.8, 1.2);
\coordinate (B2) at (1.95, 1.55);
\coordinate (C2) at (2.4, 2.5);
\coordinate (D) at  (2, 2.2);
\coordinate (E) at  (3.5, 2.2);
\coordinate (Z1) at (0.55, 0.45);
\coordinate (Z2) at (0.45, 0.55); 
 \draw (A1) .. controls +( -0.6,-0.6) and +(-0.6,-0.6) .. (B1) .. controls +( +0.6,+0.6) and +(0.6,0.6) .. (C1);
 \draw (A2) .. controls +( -0.4,-0.4) and +(-0.4,-0.4) .. (B2) .. controls +( +0.4,+0.4) and +(0.4,0.4) .. (C2);
 \draw[draw= white, line width=1mm] (C2) .. controls +( -0.3,-0.3) and +(-0.2,+0.2) .. (D);
 \draw[draw= white, line width=1mm] (C1) .. controls +( -0.6,-0.6) and +(-0.2,-0.2) .. (D);
 \draw[draw= white, line width=1mm] (D) .. controls +(-0.3, -0.3) and +(0,0) .. (E);
 \draw (C2) .. controls +( -0.3,-0.3) and +(+0.1, 0) .. (D);
 \draw (C1) .. controls +( -0.3,-0.3) and +(-0,0.1) .. (D);
 \draw (D) .. controls +(-0.3, -0.3) and +(0,0) .. (E);
 \draw[draw= white, line width=1mm] (A2) .. controls +( 0.4,0.4) and +( 0.6,+0.3) .. (Z2);
 \draw[draw= white, line width=1mm] (A1) .. controls +( 0.6,0.6) and +(1,0.6) .. (Z1);
 \draw (A2) .. controls +( 0.4,0.4) and +( 0.6,+0.3) .. (Z2);
 \draw (A1) .. controls +( 0.6,0.6) and +(1,0.6) .. (Z1);
\end{scope}
\begin{scope}[xshift=8cm]
\coordinate (A1) at (0.7, 1.3);
\coordinate (B) at (2, 1.5);
\coordinate (C) at (2.35, 2.55);
\coordinate (A2) at (0.8, 1.2);
\coordinate (D) at  (2, 2.2);
\coordinate (E) at  (3.5, 2.2);
\coordinate (Z1) at (0.55, 0.45);
\coordinate (Z2) at (0.45, 0.55); 
 \draw (A1) .. controls +( -0.6,-0.6) and +(-0.1,-0.4) .. (B); 
 \draw (A2) .. controls +( -0.4,-0.4) and +(-0.2,0) .. (B); 
 \draw (B).. controls +( +0.4,+0.4) and +(0.4,0.4) .. (C);
 \draw[draw= white, line width=1mm] (C) .. controls +(-0.4, -0.4) and +(-0.4, -0.1) .. (E);
 \draw (C) .. controls +(-0.4, -0.4) and +(-0.4, -0.1) .. (E);
 \draw[draw= white, line width=1mm] (A2) .. controls +( 0.4,0.4) and +( 0.6,+0.3) .. (Z2);
 \draw[draw= white, line width=1mm] (A1) .. controls +( 0.6,0.6) and +(1,0.6) .. (Z1);
 \draw (A2) .. controls +( 0.4,0.4) and +( 0.6,+0.3) .. (Z2);
 \draw (A1) .. controls +( 0.6,0.6) and +(1,0.6) .. (Z1);
\end{scope}
\begin{scope}[xshift=12cm]
\coordinate (A) at (0.75, 1.25);
\coordinate (B) at (2, 1.5);
\coordinate (C) at (2.35, 2.55);
%\coordinate (A2) at (0.8, 1.2);
\coordinate (D) at  (2, 2.2);
\coordinate (E) at  (3.5, 2.2);
\coordinate (Z1) at (0.55, 0.45);
\coordinate (Z2) at (0.45, 0.55); 
 \draw (A) .. controls +( -0.6,-0.6) and +(-0.4,-0.4) .. (B); 
% \draw (A2) .. controls +( -0.4,-0.4) and +(-0.2,0) .. (B); 
 \draw (B).. controls +( +0.4,+0.4) and +(0.4,0.4) .. (C);
 \draw[draw= white, line width=1mm] (C) .. controls +(-0.4, -0.4) and +(-0.4, -0.1) .. (E);
 \draw (C) .. controls +(-0.4, -0.4) and +(-0.4, -0.1) .. (E);
 \draw[draw= white, line width=1mm] (A) .. controls +( 0.5,0.4) and +( 0.6,+0.3) .. (Z2);
 \draw[draw= white, line width=1mm] (A) .. controls +( 0.3,0.6) and +(1,0.6) .. (Z1);
 \draw (A) .. controls +( 0.5,0.4) and +( 0.6,+0.3) .. (Z2);
 \draw (A) .. controls +( 0.3,0.6) and +(1,0.6) .. (Z1);
\end{scope}
\begin{scope}[xshift=16cm]
\coordinate (A) at (0.75, 1.25);
\coordinate (B) at (2, 1.5);
\coordinate (C) at (2.35, 2.55);
\coordinate (D) at  (0.7, 0.7);
\coordinate (E) at  (3.5, 2.2);
\coordinate (Z1) at (0.55, 0.45);
\coordinate (Z2) at (0.45, 0.55); 
 \draw (A) .. controls +( -0.6,-0.6) and +(-0.4,-0.4) .. (B); 
% \draw (A2) .. controls +( -0.4,-0.4) and +(-0.2,0) .. (B); 
 \draw (B).. controls +( +0.4,+0.4) and +(0.4,0.4) .. (C);
 \draw[draw= white, line width=1mm] (C) .. controls +(-0.4, -0.4) and +(-0.4, -0.1) .. (E);
 \draw (C) .. controls +(-0.4, -0.4) and +(-0.4, -0.1) .. (E);
% \draw[draw= white, line width=1mm] (A) .. controls +( 0.5,0.4) and +( 0.6,+0.3) .. (Z2);
% \draw[draw= white, line width=1mm] (A) .. controls +( 0.3,0.6) and +(1,0.6) .. (Z1);
 \draw[draw= white, line width=1mm] (D) .. controls +(0.5, 0.5) and +(0.5, 0.5).. (A);
 \draw (D) .. controls +(0.5, 0.5) and +(0.5, 0.5).. (A);
 \draw (D) -- (Z1); %.. controls +( 0.5,0.4) and +( 0.6,+0.3) .. (Z2);
 \draw (D) --(Z2); %.. controls +( 0.3,0.6) and +(1,0.6) .. (Z1);
\end{scope}
\begin{scope}[xshift=20cm]
%\coordinate (A) at (0.75, 1.25);
%\coordinate (B) at (2, 1.5);
%\coordinate (C) at (2.35, 2.55);
\coordinate (D) at  (0.7, 0.7);
\coordinate (E) at  (3.5, 2.2);
\coordinate (Z1) at (0.55, 0.45);
\coordinate (Z2) at (0.45, 0.55); 
% \draw (A) .. controls +( -0.6,-0.6) and +(-0.4,-0.4) .. (B); 
% \draw (A2) .. controls +( -0.4,-0.4) and +(-0.2,0) .. (B); 
% \draw (B).. controls +( +0.4,+0.4) and +(0.4,0.4) .. (C);
% \draw[draw= white, line width=1mm] (C) .. controls +(-0.4, -0.4) and +(-0.4, -0.1) .. (E);
% \draw (C) .. controls +(-0.4, -0.4) and +(-0.4, -0.1) .. (E);
% \draw[draw= white, line width=1mm] (A) .. controls +( 0.5,0.4) and +( 0.6,+0.3) .. (Z2);
% \draw[draw= white, line width=1mm] (A) .. controls +( 0.3,0.6) and +(1,0.6) .. (Z1);
% \draw[draw= white, line width=1mm] (D) .. controls +(0.5, 0.5) and +(0.5, 0.5).. (A);
 \draw (D) -- (E);% .. controls +(0.5, 0.5) and +(0.5, 0.5).. (A);
 \draw (D) -- (Z1); %.. controls +( 0.5,0.4) and +( 0.6,+0.3) .. (Z2);
 \draw (D) --(Z2); %.. controls +( 0.3,0.6) and +(1,0.6) .. (Z1);
\end{scope}
\end{scope}
\node[rotate= 90] at (12, -1.5) {${\leftrightsquigarrow}$};
\begin{scope}[yshift= -6cm, xshift= 6cm,scale=1]
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (12,0); 
\draw [draw = gray, line width = 2mm] (12,3) -- (0,3); 
\draw[draw=  gray, very thick] (0,0) -- (0,3);
\draw[draw=  gray, very thick] (4,0) -- (4,3);
\draw[draw=  gray, very thick] (8,0) -- (8,3);
\draw[draw=  gray, very thick] (12,0) -- (12,3);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
% \draw[draw=  gray, very thick] (16,0) -- (16,3);
% \draw[draw=  gray, very thick] (20,0) -- (20,3);
% \draw[draw=  gray, very thick] (24,0) -- (24,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (12,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,3) -- (12,3);
\end{scope}
\begin{scope}
\coordinate (A1) at (0.7, 1.3);
\coordinate (B1) at (2.05, 1.45);
\coordinate (C1) at (2.3, 2.6);
\coordinate (A2) at (0.8, 1.2);
\coordinate (B2) at (1.95, 1.55);
\coordinate (C2) at (2.4, 2.5);
\coordinate (D) at  (3, 2.2);
\coordinate (E) at  (3.5, 2.2);
\coordinate (Z1) at (0.55, 0.45);
\coordinate (Z2) at (0.45, 0.55); 
 \draw (A1) .. controls +( -0.6,-0.6) and +(-0.6,-0.6) .. (B1) .. controls +( +0.6,+0.6) and +(0.6,0.6) .. (C1);
 \draw (A2) .. controls +( -0.4,-0.4) and +(-0.4,-0.4) .. (B2) .. controls +( +0.4,+0.4) and +(0.4,0.4) .. (C2);
 \draw[draw= white, line width=1mm] (C2) .. controls +( -0.3,-0.3) and +(-0.2,+0.2) .. (D);
 \draw[draw= white, line width=1mm] (C1) .. controls +( -0.6,-0.6) and +(-0.2,-0.2) .. (D);
 \draw (C2) .. controls +( -0.3,-0.3) and +(-0.2,+0.2) .. (D);
 \draw (C1) .. controls +( -0.6,-0.6) and +(-0.2,-0.2) .. (D);
 \draw (E)--(D);
 \draw[draw= white, line width=1mm] (A2) .. controls +( 0.4,0.4) and +( 0.6,+0.3) .. (Z2);
 \draw[draw= white, line width=1mm] (A1) .. controls +( 0.6,0.6) and +(1,0.6) .. (Z1);
 \draw (A2) .. controls +( 0.4,0.4) and +( 0.6,+0.3) .. (Z2);
 \draw (A1) .. controls +( 0.6,0.6) and +(1,0.6) .. (Z1);
\end{scope}
\begin{scope}[xshift= 4cm]
%\coordinate (A1) at (0.7, 1.3);
%\coordinate (B1) at (2.05, 1.45);
%\coordinate (C1) at (2.3, 2.6);
%\coordinate (A2) at (0.8, 1.2);
%\coordinate (B2) at (1.95, 1.55);
%\coordinate (C2) at (2.4, 2.5);
\coordinate (D) at  (3, 2.2);
\coordinate (E) at  (3.5, 2.2);
\coordinate (Z1) at (0.55, 0.45);
\coordinate (Z2) at (0.45, 0.55); 
\draw (E) -- (D);
 \draw (Z1) .. controls +( -0,-0) and +(0, -0.4) .. (D);
 \draw (Z2) .. controls +( -0,-0) and +(-0.4,-0.1) .. (D);
 % \draw (A1) .. controls +( -0.6,-0.6) and +(-0.6,-0.6) .. (B1) .. controls +( +0.6,+0.6) and +(0.6,0.6) .. (C1);
 % \draw (A2) .. controls +( -0.4,-0.4) and +(-0.4,-0.4) .. (B2) .. controls +( +0.4,+0.4) and +(0.4,0.4) .. (C2);
 % \draw[draw= white, line width=1mm] (C2) .. controls +( -0.3,-0.3) and +(-0.2,+0.2) .. (D);
 % \draw[draw= white, line width=1mm] (C1) .. controls +( -0.6,-0.6) and +(-0.2,-0.2) .. (D);
 % \draw[draw= white, line width=1mm] (D) .. controls +(-0.3, -0.3) and +(0,0) .. (E);
 % \draw (C2) .. controls +( -0.3,-0.3) and +(+0.1, 0) .. (D);
 % \draw (C1) .. controls +( -0.3,-0.3) and +(-0,0.1) .. (D);
 % \draw (D) .. controls +(-0.3, -0.3) and +(0,0) .. (E);
 % \draw[draw= white, line width=1mm] (A2) .. controls +( 0.4,0.4) and +( 0.6,+0.3) .. (Z2);
 % \draw[draw= white, line width=1mm] (A1) .. controls +( 0.6,0.6) and +(1,0.6) .. (Z1);
 % \draw (A2) .. controls +( 0.4,0.4) and +( 0.6,+0.3) .. (Z2);
 % \draw (A1) .. controls +( 0.6,0.6) and +(1,0.6) .. (Z1);
\end{scope}
\begin{scope}[xshift=8cm]
%\coordinate (A) at (0.75, 1.25);
%\coordinate (B) at (2, 1.5);
%\coordinate (C) at (2.35, 2.55);
\coordinate (D) at  (0.7, 0.7);
\coordinate (E) at  (3.5, 2.2);
\coordinate (Z1) at (0.55, 0.45);
\coordinate (Z2) at (0.45, 0.55); 
% \draw (A) .. controls +( -0.6,-0.6) and +(-0.4,-0.4) .. (B); 
% \draw (A2) .. controls +( -0.4,-0.4) and +(-0.2,0) .. (B); 
% \draw (B).. controls +( +0.4,+0.4) and +(0.4,0.4) .. (C);
% \draw[draw= white, line width=1mm] (C) .. controls +(-0.4, -0.4) and +(-0.4, -0.1) .. (E);
% \draw (C) .. controls +(-0.4, -0.4) and +(-0.4, -0.1) .. (E);
% \draw[draw= white, line width=1mm] (A) .. controls +( 0.5,0.4) and +( 0.6,+0.3) .. (Z2);
% \draw[draw= white, line width=1mm] (A) .. controls +( 0.3,0.6) and +(1,0.6) .. (Z1);
% \draw[draw= white, line width=1mm] (D) .. controls +(0.5, 0.5) and +(0.5, 0.5).. (A);
 \draw (D) -- (E);% .. controls +(0.5, 0.5) and +(0.5, 0.5).. (A);
 \draw (D) -- (Z1); %.. controls +( 0.5,0.4) and +( 0.6,+0.3) .. (Z2);
 \draw (D) --(Z2); %.. controls +( 0.3,0.6) and +(1,0.6) .. (Z1);
\end{scope}
\end{scope}


==> c3_moviesaddle.tex <==
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (8,0); 
\draw [draw = gray, line width = 2mm] (8,4) -- (0,4); 
\draw[draw=  gray, very thick] (0,0) -- (0,4);
\draw[draw=  gray, very thick] (4,0) -- (4,4);
\draw[draw=  gray, very thick] (8,0) -- (8,4);
%\draw[draw=  gray, very thick] (12,0) -- (12,4);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (8,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,4) -- (8,4);
\end{scope}
\begin{scope}[xshift= 6cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
  \draw[->] (45:1) .. controls (0,0) and (0,0) .. (-45:1);
  \draw[->] (-135:1) .. controls (0,0) and (0,0) .. (135:1);
\end{scope}
\begin{scope}[xshift= 2cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
  \draw[->] (45:1) .. controls (0,0) and (0,0) .. (135:1);
  \draw[->] (-135:1) .. controls (0,0) and (0,0) .. (-45:1);
\end{scope}





==> c3_zipa.tex <==
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (8,0); 
\draw [draw = gray, line width = 2mm] (8,4) -- (0,4); 
\draw[draw=  gray, very thick] (0,0) -- (0,4);
\draw[draw=  gray, very thick] (4,0) -- (4,4);
\draw[draw=  gray, very thick] (8,0) -- (8,4);
%\draw[draw=  gray, very thick] (12,0) -- (12,4);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (8,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,4) -- (8,4);
\end{scope}
\begin{scope}[xshift= 2cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw[->] (60:1).. controls +(-120:0.5) and +(120:0.5) .. (-60:1);
\draw[->] (120:1).. controls +(-60:0.5) and +(60:0.5) .. (-120:1);
\end{scope}
\begin{scope}[xshift= 6cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw[->] (60:1) -- (90:0.5) -- (90:-0.5) -- (60:-1);
\draw (90:0.5) -- (120:1);
\draw[->] (90:-0.5) -- (120:-1);
\end{scope}





==> c3_zipb.tex <==
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (8,0); 
\draw [draw = gray, line width = 2mm] (8,4) -- (0,4); 
\draw[draw=  gray, very thick] (0,0) -- (0,4);
\draw[draw=  gray, very thick] (4,0) -- (4,4);
\draw[draw=  gray, very thick] (8,0) -- (8,4);
%\draw[draw=  gray, very thick] (12,0) -- (12,4);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (8,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,4) -- (8,4);
\end{scope}
\begin{scope}[xshift= 6cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw[->] (60:1).. controls +(-120:0.5) and +(120:0.5) .. (-60:1);
\draw[->] (120:1).. controls +(-60:0.5) and +(60:0.5) .. (-120:1);
\end{scope}
\begin{scope}[xshift= 2cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw[->] (60:1) -- (90:0.5) -- (90:-0.5) -- (60:-1);
\draw (90:0.5) -- (120:1);
\draw[->] (90:-0.5) -- (120:-1);
\end{scope}





==> c3_zipcrossa.tex <==
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (12,0); 
\draw [draw = gray, line width = 2mm] (0,4) -- (12,4); 
\draw[draw=  gray, very thick] (0,0) -- (0,4);
\draw[draw=  gray, very thick] (4,0) -- (4,4);
\draw[draw=  gray, very thick] (8,0) -- (8,4);
\draw[draw=  gray, very thick] (12,0) -- (12,4);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (12,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,4) -- (12,4);
\end{scope}
\begin{scope}[xshift= 2cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (180:1) .. controls (0,1) and (0,1) .. (0:1);
\fill[white] (-0.38, 0.56) circle (0.1);
\fill[white] (0.38, 0.56) circle (0.1);
\draw (60:1).. controls +(-120:0.5) and +(120:0.5) .. (-60:1);
\draw (120:1).. controls +(-60:0.5) and +(60:0.5) .. (-120:1);
\end{scope}
\begin{scope}[xshift= 6cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (180:1) .. controls (0,1) and (0,1) .. (0:1);
\fill[white] (-0.25, 0.67) circle (0.1);
\fill[white] (0.25, 0.67) circle (0.1);
\draw (60:1) -- (90:0.5) -- (90:-0.5) -- (60:-1);
\draw (90:0.5) -- (120:1);
\draw (90:-0.5) -- (120:-1);
\end{scope}
\begin{scope}[xshift= 10cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (180:1) .. controls (0,0) and (0,0) .. (0:1);
\fill[white] (0, 0) circle (0.1);
\draw (60:1) -- (90:0.5) -- (90:-0.5) -- (60:-1);
\draw (90:0.5) -- (120:1);
\draw (90:-0.5) -- (120:-1);
\end{scope}






==> c3_zipcrossb.tex <==
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (12,0); 
\draw [draw = gray, line width = 2mm] (0,4) -- (12,4); 
\draw[draw=  gray, very thick] (0,0) -- (0,4);
\draw[draw=  gray, very thick] (4,0) -- (4,4);
\draw[draw=  gray, very thick] (8,0) -- (8,4);
\draw[draw=  gray, very thick] (12,0) -- (12,4);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (12,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,4) -- (12,4);
\end{scope}
\begin{scope}[xshift= 2cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (180:1) .. controls (0,-1) and (0,-1) .. (0:1);
\fill[white] (-0.38, -0.56) circle (0.1);
\fill[white] (0.38, -0.56) circle (0.1);
\draw (60:1).. controls +(-120:0.5) and +(120:0.5) .. (-60:1);
\draw (120:1).. controls +(-60:0.5) and +(60:0.5) .. (-120:1);
\end{scope}
\begin{scope}[xshift= 6cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (180:1) .. controls (0,-1) and (0,-1) .. (0:1);
\fill[white] (-0.25, -0.67) circle (0.1);
\fill[white] (0.25, -0.67) circle (0.1);
\draw (60:1) -- (90:0.5) -- (90:-0.5) -- (60:-1);
\draw (90:0.5) -- (120:1);
\draw (90:-0.5) -- (120:-1);
\end{scope}
\begin{scope}[xshift= 10cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (180:1) .. controls (0,0) and (0,0) .. (0:1);
\fill[white] (0, 0) circle (0.1);
\draw (60:1) -- (90:0.5) -- (90:-0.5) -- (60:-1);
\draw (90:0.5) -- (120:1);
\draw (90:-0.5) -- (120:-1);
\end{scope}






==> c3_zipcrossc.tex <==
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (12,0); 
\draw [draw = gray, line width = 2mm] (0,4) -- (12,4); 
\draw[draw=  gray, very thick] (0,0) -- (0,4);
\draw[draw=  gray, very thick] (4,0) -- (4,4);
\draw[draw=  gray, very thick] (8,0) -- (8,4);
\draw[draw=  gray, very thick] (12,0) -- (12,4);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (12,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,4) -- (12,4);
\end{scope}
\begin{scope}[xshift= 2cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (60:1).. controls +(-120:0.5) and +(120:0.5) .. (-60:1);
\draw (120:1).. controls +(-60:0.5) and +(60:0.5) .. (-120:1);
\fill[white] (-0.38, 0.56) circle (0.1);
\fill[white] (0.38, 0.56) circle (0.1);
\draw (180:1) .. controls (0,1) and (0,1) .. (0:1);
\end{scope}
\begin{scope}[xshift= 6cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (60:1) -- (90:0.5) -- (90:-0.5) -- (60:-1);
\draw (90:0.5) -- (120:1);
\draw (90:-0.5) -- (120:-1);
\fill[white] (-0.25, 0.67) circle (0.1);
\fill[white] (0.25, 0.67) circle (0.1);
\draw (180:1) .. controls (0,1) and (0,1) .. (0:1);
\end{scope}
\begin{scope}[xshift= 10cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (60:1) -- (90:0.5) -- (90:-0.5) -- (60:-1);
\draw (90:0.5) -- (120:1);
\draw (90:-0.5) -- (120:-1);
\fill[white] (0, 0) circle (0.1);
\draw (180:1) .. controls (0,0) and (0,0) .. (0:1);
\end{scope}






==> c3_zipcrossd.tex <==
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (12,0); 
\draw [draw = gray, line width = 2mm] (0,4) -- (12,4); 
\draw[draw=  gray, very thick] (0,0) -- (0,4);
\draw[draw=  gray, very thick] (4,0) -- (4,4);
\draw[draw=  gray, very thick] (8,0) -- (8,4);
\draw[draw=  gray, very thick] (12,0) -- (12,4);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (12,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,4) -- (12,4);
\end{scope}
\begin{scope}[xshift= 2cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (60:1).. controls +(-120:0.5) and +(120:0.5) .. (-60:1);
\draw (120:1).. controls +(-60:0.5) and +(60:0.5) .. (-120:1);
\fill[white] (-0.38, -0.56) circle (0.1);
\fill[white] (0.38, -0.56) circle (0.1);
\draw (180:1) .. controls (0,-1) and (0,-1) .. (0:1);
\end{scope}
\begin{scope}[xshift= 6cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (60:1) -- (90:0.5) -- (90:-0.5) -- (60:-1);
\draw (90:0.5) -- (120:1);
\draw (90:-0.5) -- (120:-1);
\fill[white] (-0.25, -0.67) circle (0.1);
\fill[white] (0.25, -0.67) circle (0.1);
\draw (180:1) .. controls (0,-1) and (0,-1) .. (0:1);
\end{scope}
\begin{scope}[xshift= 10cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (60:1) -- (90:0.5) -- (90:-0.5) -- (60:-1);
\draw (90:0.5) -- (120:1);
\draw (90:-0.5) -- (120:-1);
\fill[white] (0, 0) circle (0.1);
\draw (180:1) .. controls (0,0) and (0,0) .. (0:1);
\end{scope}






==> c3_zipdiga.tex <==
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (12,0); 
\draw [draw = gray, line width = 2mm] (0,4) -- (12,4); 
\draw[draw=  gray, very thick] (0,0) -- (0,4);
\draw[draw=  gray, very thick] (4,0) -- (4,4);
\draw[draw=  gray, very thick] (8,0) -- (8,4);
\draw[draw=  gray, very thick] (12,0) -- (12,4);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (12,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,4) -- (12,4);
\end{scope}
\begin{scope}[xshift= 2cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (180:1) --(0:1);%  .. controls (0,1) and (0,1) .. (0:1);
\fill[white] (-0.38, 0) circle (0.1);
\fill[white] (0.38, 0) circle (0.1);
\draw (90:1) -- (90:0.5).. controls (180:0.5) and (180:0.5) .. (90:-0.5) -- (90:-1);
\draw (90:0.5).. controls (180:-0.5) and (180:-0.5) .. (90:-0.5);

\end{scope}
\begin{scope}[xshift= 6cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (180:1) .. controls (0,1) and (0,1) .. (0:1);
%\fill[white] (-0.38, 0) circle (0.1);
\fill[white] (0, 0.8) circle (0.1);
\draw (90:1) -- (90:0.5).. controls (180:0.5) and (180:0.5) .. (90:-0.5) -- (90:-1);
\draw (90:0.5).. controls (180:-0.5) and (180:-0.5) .. (90:-0.5);
\end{scope}
\begin{scope}[xshift= 10cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (180:1) .. controls (0,0) and (0,0) .. (0:1);
\fill[white] (0, 0) circle (0.1);
\draw (90:-1) -- (90:1);
\end{scope}






==> c3_zipdigb.tex <==
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (12,0); 
\draw [draw = gray, line width = 2mm] (0,4) -- (12,4); 
\draw[draw=  gray, very thick] (0,0) -- (0,4);
\draw[draw=  gray, very thick] (4,0) -- (4,4);
\draw[draw=  gray, very thick] (8,0) -- (8,4);
\draw[draw=  gray, very thick] (12,0) -- (12,4);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (12,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,4) -- (12,4);
\end{scope}
\begin{scope}[xshift= 2cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (180:1) --(0:1);%  .. controls (0,1) and (0,1) .. (0:1);
\fill[white] (-0.38, 0) circle (0.1);
\fill[white] (0.38, 0) circle (0.1);
\draw (90:1) -- (90:0.5).. controls (180:0.5) and (180:0.5) .. (90:-0.5) -- (90:-1);
\draw (90:0.5).. controls (180:-0.5) and (180:-0.5) .. (90:-0.5);
\end{scope}
\begin{scope}[xshift= 6cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (180:1) .. controls (0,-1) and (0,-1) .. (0:1);
%\fill[white] (-0.38, 0) circle (0.1);
\fill[white] (0, -0.75) circle (0.1);
\draw (90:1) -- (90:0.5).. controls (180:0.5) and (180:0.5) .. (90:-0.5) -- (90:-1);
\draw (90:0.5).. controls (180:-0.5) and (180:-0.5) .. (90:-0.5);
\end{scope}
\begin{scope}[xshift= 10cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (180:1) .. controls (0,0) and (0,0) .. (0:1);
\fill[white] (0, 0) circle (0.1);
\draw (90:-1) -- (90:1);

\end{scope}






==> c3_zipdigc.tex <==
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (12,0); 
\draw [draw = gray, line width = 2mm] (0,4) -- (12,4); 
\draw[draw=  gray, very thick] (0,0) -- (0,4);
\draw[draw=  gray, very thick] (4,0) -- (4,4);
\draw[draw=  gray, very thick] (8,0) -- (8,4);
\draw[draw=  gray, very thick] (12,0) -- (12,4);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (12,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,4) -- (12,4);
\end{scope}
\begin{scope}[xshift= 2cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (90:1) -- (90:0.5).. controls (180:0.5) and (180:0.5) .. (90:-0.5) -- (90:-1);
\draw (90:0.5).. controls (180:-0.5) and (180:-0.5) .. (90:-0.5);
\fill[white] (-0.38, 0) circle (0.1);
\fill[white] (0.38, 0) circle (0.1);
\draw (180:1) --(0:1);%  .. controls (0,1) and (0,1) .. (0:1);
\end{scope}
\begin{scope}[xshift= 6cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (90:1) -- (90:0.5).. controls (180:0.5) and (180:0.5) .. (90:-0.5) -- (90:-1);
\draw (90:0.5).. controls (180:-0.5) and (180:-0.5) .. (90:-0.5);
%\fill[white] (-0.38, 0) circle (0.1);
\fill[white] (0, 0.75) circle (0.1);
\draw (180:1) .. controls (0,1) and (0,1) .. (0:1);
\end{scope}
\begin{scope}[xshift= 10cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (90:-1) -- (90:1);
\fill[white] (0, 0) circle (0.1);
\draw (180:1) .. controls (0,0) and (0,0) .. (0:1);
\end{scope}






==> c3_zipdigd.tex <==
\begin{scope}
\draw[draw=  gray, line width = 2mm] (0,0) --  (12,0); 
\draw [draw = gray, line width = 2mm] (0,4) -- (12,4); 
\draw[draw=  gray, very thick] (0,0) -- (0,4);
\draw[draw=  gray, very thick] (4,0) -- (4,4);
\draw[draw=  gray, very thick] (8,0) -- (8,4);
\draw[draw=  gray, very thick] (12,0) -- (12,4);
%\draw[draw=  gray, very thick] (-4,0) -- (-4,3);
%\draw[draw=  gray, very thick] (16,0) -- (16,3);
\draw[draw= white, dotted, line width =1.2mm] (0,0) -- (12,0);
\draw[draw= white, dotted, line width = 1.2mm] (0,4) -- (12,4);
\end{scope}
\begin{scope}[xshift= 2cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (90:1) -- (90:0.5).. controls (180:0.5) and (180:0.5) .. (90:-0.5) -- (90:-1);
\draw (90:0.5).. controls (180:-0.5) and (180:-0.5) .. (90:-0.5);
\fill[white] (-0.38, 0) circle (0.1);
\fill[white] (0.38, 0) circle (0.1);
\draw (180:1) --(0:1);%  .. controls (0,1) and (0,1) .. (0:1);
\end{scope}
\begin{scope}[xshift= 6cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (90:1) -- (90:0.5).. controls (180:0.5) and (180:0.5) .. (90:-0.5) -- (90:-1);
\draw (90:0.5).. controls (180:-0.5) and (180:-0.5) .. (90:-0.5);
%\fill[white] (-0.38, 0) circle (0.1);
\fill[white] (0, -0.75) circle (0.1);
\draw (180:1) .. controls (0,-1) and (0,-1) .. (0:1);
\end{scope}
\begin{scope}[xshift= 10cm, yshift=2cm]
  \filldraw[dotted, fill=gray!50!white] (0,0) circle (1.5cm);
  \filldraw[dotted, fill = white] (0, 0) circle (1cm);
\draw (90:-1) -- (90:1);
\fill[white] (0, 0) circle (0.1);
\draw (180:1) .. controls (0,0) and (0,0) .. (0:1);
\end{scope}






==> can_composediag.tex <==
\begin{scope}[scale= 0.8, decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\begin{scope}
  \filldraw[draw= black, fill = gray!30!white] (0,0) circle (4cm);
  \coordinate (BP0) at (-90:4);
  \coordinate (A1) at (-110:4);
  \coordinate (A2) at (-60:4);
  \coordinate (A5) at (150:4);
  \coordinate (A3) at (20:4);
  \coordinate (A4) at (90:4);
  \fill[red] (BP0) circle (2pt);
\begin{scope}[xshift= 0cm, yshift=2.5cm]
  \filldraw[draw= black, fill = white] (0,0) circle (0.8cm);
  \node at (0,0) {$B_2$};
  \coordinate (BP2) at (-90:0.8);
  \coordinate (B1) at (90:0.8);
  \coordinate (B2) at (200:0.8);
  \fill[red] (BP2) circle (2pt);
\end{scope}
\begin{scope}[xshift= 0cm, yshift=-1cm]
  \filldraw[draw= black, fill = white] (0,0) circle (2cm);
  \node at (0,0) {$B_1$};
  \coordinate (BP1) at (-90:2);
  \coordinate (C1) at (-30:2);
  \coordinate (C2) at (60:2);
  \coordinate (C3) at (-150:2);
  \fill[red] (BP1) circle (2pt);
\end{scope}
\begin{scope}[thick]
\draw[postaction={decorate}] (A5).. controls +(90:-0.5) and +(200:0.5) .. (B2);
\draw[postaction={decorate}] (B1).. controls +(90:0.5) and +(90:-0.5) .. (A4);
\draw[postaction={decorate}] (A1).. controls +(-110:-0.5) and +(-150:0.5) .. (C3);
\draw[postaction={decorate}] (A2).. controls +(-60:-0.5) and +(-30:0.5) .. (C1);
\draw[postaction={decorate}] (A3).. controls +(20:-0.5) and +(60:1.5) .. (C2);
\end{scope}
\end{scope}
\node at (4.5,0) {$\circ_1$};
\begin{scope}[xshift = 9cm]
  \filldraw[draw= black, fill = gray!30!white] (0,0) circle (4cm);
  \coordinate (BP3) at (-90:4);
  \coordinate (D1) at (-30:4);
  \coordinate (D2) at (60:4);
  \coordinate (D3) at (-150:4);
  \fill[red] (BP3) circle (2pt);
\begin{scope}[xshift= 0cm, yshift=1.5cm]
  \filldraw[draw= black, fill = white] (0,0) circle (1cm);
  \node at (0,0) {$B_2$};
  \coordinate (BP4) at (-90:1);
  \coordinate (F1) at (0:1);
  \coordinate (F2) at (-110:1);
  \fill[red] (BP4) circle (2pt);
\end{scope}
\begin{scope}[xshift= 0cm, yshift=-1.5cm]
  \filldraw[draw= black, fill = white] (0,0) circle (1cm);
  \node at (0,0) {$B_1$};
  \coordinate (BP5) at (-90:1);
  \coordinate (E1) at (-120:1);
  \coordinate (E2) at (-60:1);
  \coordinate (E3) at (90:1);
  \fill[red] (BP5) circle (2pt);
\end{scope}
\begin{scope}[thick]
\draw[postaction={decorate}] (D3).. controls +(-150:-0.5) and +(-120:0.5) .. (E1);
\draw[postaction={decorate}] (D1).. controls +(-30:-0.5) and +(-60:0.5) .. (E2);
\draw[postaction={decorate}] (D2).. controls +(60:-0.5) and +(0:0.5) .. (F1);
\draw[postaction={decorate}] (F2).. controls +(-110:0.5) and +(90:0.5) .. (E3);
\end{scope}
\end{scope}
\node at (13.5, 0) {$=$};

\begin{scope}[xshift=18cm]
  \begin{scope}
    \filldraw[draw= black, fill = gray!30!white] (0,0) circle (4cm);
    \coordinate (BP0) at (-90:4);
    \coordinate (A1) at (-110:4);
    \coordinate (A2) at (-60:4);
    \coordinate (A5) at (150:4);
    \coordinate (A3) at (20:4);
    \coordinate (A4) at (90:4);
    \fill[red] (BP0) circle (2pt);
    \begin{scope}[xshift= 0cm, yshift=2.5cm]
      \filldraw[draw= black, fill = white] (0,0) circle (0.8cm);
      \node at (0,0) {$B_3$};
      \coordinate (BP2) at (-90:0.8);
      \coordinate (B1) at (90:0.8);
      \coordinate (B2) at (200:0.8);
      \fill[red] (BP2) circle (2pt);
    \end{scope}
    \begin{scope}[xshift= 0cm, yshift=-1cm]
     % \filldraw[draw= black, fill = white] (0,0) circle (2cm);
     % \node at (0,0) {$B_1$};
      \coordinate (BP1) at (-90:2);
      \coordinate (C1) at (-30:2);
      \coordinate (C2) at (60:2);
      \coordinate (C3) at (-150:2);
   %   \fill[red] (BP1) circle (2pt);
    \end{scope}
    \begin{scope}[thick]
      \draw[postaction={decorate}] (A5).. controls +(90:-0.5) and +(200:0.5) .. (B2);
      \draw[postaction={decorate}] (B1).. controls +(90:0.5) and +(0:0) .. (A4);
      \draw[postaction={decorate}] (A1).. controls +(-110:-0.5) and +(-150:0.5) .. (C3);
      \draw[postaction={decorate}] (A2).. controls +(-60:-0.5) and +(-30:0.5) .. (C1);
      \draw[postaction={decorate}] (A3).. controls +(20:-0.5) and +(60:1.5) .. (C2);
    \end{scope}
  \end{scope}
  \begin{scope}[yshift = -1cm, scale =0.5]
    %\filldraw[draw= black, fill = gray!30!white] (0,0) circle (4cm);
    \coordinate (BP3) at (-90:4);
    \coordinate (D1) at (-30:4);
    \coordinate (D2) at (60:4);
    \coordinate (D3) at (-150:4);
%    \fill[red] (BP3) circle (4pt);
    \begin{scope}[xshift= 0cm, yshift=1.5cm]
      \filldraw[draw= black, fill = white] (0,0) circle (1cm);
      \node at (0,0) {$\scriptstyle{B_2}$};
      \coordinate (BP4) at (-90:1);
      \coordinate (F1) at (0:1);
      \coordinate (F2) at (-110:1);
      \fill[red] (BP4) circle (4pt);
    \end{scope}
    \begin{scope}[xshift= 0cm, yshift=-1.5cm]
      \filldraw[draw= black, fill = white] (0,0) circle (1cm);
      \node at (0,0) {$\scriptstyle{B_1}$};
      \coordinate (BP5) at (-90:1);
      \coordinate (E1) at (-120:1);
      \coordinate (E2) at (-60:1);
      \coordinate (E3) at (90:1);
      \fill[red] (BP5) circle (4pt);
    \end{scope}
    \begin{scope}[thick]
      \draw[postaction={decorate}] (D3).. controls +(-150:-0.5) and +(-120:0.5) .. (E1);
      \draw[postaction={decorate}] (D1).. controls +(-30:-0.5) and +(-60:0.5) .. (E2);
      \draw[postaction={decorate}] (D2).. controls +(60:-0.5) and +(0:0.5) .. (F1);
      \draw[postaction={decorate}] (F2).. controls +(-110:0.5) and +(90:0.5) .. (E3);
    \end{scope}
  \end{scope}
\end{scope}




\end{scope}



==> can_inputdiag.tex <==
\begin{scope}[decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
  \filldraw[draw= black, fill = gray!30!white] (0,0) circle (4cm);
  \coordinate (BP0) at (-90:4);
  \coordinate (A1) at (-110:4);
  \coordinate (A2) at (-160:4);
  \coordinate (B1) at (150:4);
  \coordinate (B2) at (110:4);
  \coordinate (C1) at (60:4);
  \coordinate (C2) at (20:4);
  \fill[red] (BP0) circle (2pt);
\begin{scope}[xshift= -2cm, yshift=0.8cm]
  \filldraw[draw= black, fill = white] (0,0) circle (0.8cm);
  \node at (0,0) {$B_1$};
  \coordinate (BP1) at (-90:0.8);
  \coordinate (D1) at (170:0.8);
  \coordinate (D2) at (90:0.8);
  \coordinate (D3) at (0:0.8);
  \coordinate (E2) at (-70:0.8);
  \coordinate (E1) at (-110:0.8);
  \fill[red] (BP1) circle (2pt);
\end{scope}
\begin{scope}[xshift= 2cm, yshift=0.8cm]
  \filldraw[draw= black, fill = white] (0,0) circle (0.8cm);
  \node at (0,0) {$B_2$};
  \coordinate (BP2) at (-90:0.8);
  \coordinate (F1) at (170:0.8);
  \coordinate (F2) at (90:0.8);
  \coordinate (F3) at (0:0.8);
  \coordinate (G2) at (-70:0.8);
  \coordinate (G1) at (-110:0.8);
  \fill[red] (BP2) circle (2pt);
\end{scope}
\begin{scope}[xshift= 0cm, yshift=-1.7cm]
  \filldraw[draw= black, fill = white] (0,0) circle (1.3cm);
  \node at (0,0) {$B_3$};
  \coordinate (BP3) at (-90:1.3);
  \coordinate (H1) at (180:1.3);
  \coordinate (H2) at (150:1.3);
  \fill[red] (BP3) circle (2pt);
\end{scope}
\begin{scope}[xshift= 0cm, yshift=2.3cm]
  \filldraw[draw= black, fill = white] (0,0) circle (0.7cm);
  \node at (0,0) {$B_4$};
  \coordinate (BP4) at (-90:0.7);
  \fill[red] (BP4) circle (2pt);
\end{scope}
\begin{scope}[thick]
\draw[postaction={decorate}] (A2).. controls +(-160:-2) and +(-110:-1) .. (A1);
\draw[postaction={decorate}] (B1).. controls +(150:-0.5) and +(170:0.5) .. (D1);
\draw[postaction={decorate}] (B2).. controls +(110:-0.5) and +(90:0.5) .. (D2);
\draw[postaction={decorate}] (E1).. controls +(-110:0.5) and +(180:0.5) .. (H1);
\draw[postaction={decorate}] (H2).. controls +(150:0.5) and +(-90:0.5) .. (E2);
\draw[postaction={decorate}] (F1).. controls +(170:0.5) and +(0:0.5) .. (D3);
\draw[postaction={decorate}] (F2).. controls +(90:0.5) and +(60:-0.5) .. (C1);
\draw[postaction={decorate}] (F3).. controls +(0:0.5) and +(20:-0.5) .. (C2);
\draw[postaction={decorate}] (G1).. controls +(-110:1.3) and +(-70:1.7) .. (G2);
\end{scope}
\begin{scope}[xshift = 10cm]
  \filldraw[draw= black, fill = gray!30!white] (0,0) circle (4cm);
  \filldraw[draw= black, fill = white] (0,0) circle (3cm);
  \node at (0,0) {$B_1$};
  \coordinate (BP5) at (-90:4);
  \fill[red] (BP5) circle (2pt);
  \coordinate (BP6) at (-90:3);
  \fill[red] (BP6) circle (2pt);
  \begin{scope}[thick]
    \draw[postaction={decorate}] (-60: 3) -- +(-60:1);
    \draw[postaction={decorate}] (80: 4) -- +(80:-1);
    \draw[postaction={decorate}] (160: 4) -- +(160:-1);
    \draw[postaction={decorate}] (200: 3) -- +(200:1);
  \end{scope}
\end{scope}
\end{scope}




==> dictionary.tex <==
\begin{tabular}[!h]{|c||c|}
\hline  $\Gamma_{m,n}$ & $\left(\widetilde{C}_{m,n},d_e\right)$ \\ \hline \hline 
$\sqcup$ &  $\otimes$ \\ \hline
\NB{\dops{(0,0)}} & $V_+$\\ \hline
\NB{\doms{(0,0)}} & $V_-$\\ \hline
\NB{\draw [very thick, gray] (3,0) -- +(1,0);
\dops{(3,0)}
\doms{(4,0)}} & $V_{0,0}$ \\ \hline
\NB{\draw [very thick, gray] (6,0) -- +(1,0);
\dops{(6,0)}
\dops{(7,0)}}  & $V_-$ \\ \hline
\NB{\draw [very thick, gray] (9,0) -- +(1,0);
\doms{(9,0)}
\doms{(10,0)}} & $V_+$ \\ \hline
\NB{\draw [very thick, gray] (12,0) -- +(2,0);
\dops{(12,0)}
\dops{(13,0)}
\dops{(14,0)}} &$V_{0,0}$ \\ \hline
\NB{\draw [very thick, gray] (16,0) -- +(2,0);
\doms{(16,0)}
\doms{(17,0)}
\doms{(18,0)}} &$V_{0,0}$ \\ \hline
\NB{\dops{(0,0)} \doms{(1,0)} \draw[->](1.4,0) -- (2.6,0); \draw[very thick, gray](3,0) -- +(1,0); \dops{(3,0)} \doms{(4,0)} } & $d_{+-}: V_+\otimes V_- \to V_{0,0}$ \\ \hline
\NB{\dops{(0,0)} \dops{(1,0)} \draw[->](1.4,0) -- (2.6,0); \draw[very thick, gray](3,0) -- +(1,0); \dops{(3,0)} \dops{(4,0)} } & $h_{++}^-: V_+\otimes V_+ \to V_-$ \\ \hline
\NB{\doms{(0,0)} \doms{(1,0)} \draw[->](1.4,0) -- (2.6,0); \draw[very thick, gray](3,0) -- +(1,0); \doms{(3,0)} \doms{(4,0)} } & $h_{--}^+: V_-\otimes V_- \to V_+$ \\ \hline
\NB{\draw[very thick, gray](0,0) -- +(1,0);\dops{(0,0)} \dops{(1,0)} \dops{(2,0)} \draw[->](2.4,0) -- (3.6,0); \draw[very thick, gray](4,0) -- +(2,0); \dops{(4,0)} \dops{(5,0)} \dops{(6,0)} } & $d_{-+}: V_-\otimes V_+ \to V_{0,0}$ \\ \hline
\NB{\draw[very thick, gray](1,0) -- +(1,0);\dops{(0,0)} \dops{(1,0)} \dops{(2,0)} \draw[->](2.4,0) -- (3.6,0); \draw[very thick, gray](4,0) -- +(2,0); \dops{(4,0)} \dops{(5,0)} \dops{(6,0)} } & $d_{+-}: V_+\otimes V_- \to V_{0,0}$ \\ \hline
\NB{\draw[very thick, gray](0,0) -- +(1,0);\doms{(0,0)} \doms{(1,0)} \doms{(2,0)} \draw[->](2.4,0) -- (3.6,0); \draw[very thick, gray](4,0) -- +(2,0); \doms{(4,0)} \doms{(5,0)} \doms{(6,0)} } & $d_{+-}: V_+\otimes V_- \to V_{0,0}$ \\ \hline
\NB{\draw[very thick, gray](1,0) -- +(1,0);\doms{(0,0)} \doms{(1,0)} \doms{(2,0)} \draw[->](2.4,0) -- (3.6,0); \draw[very thick, gray](4,0) -- +(2,0); \doms{(4,0)} \doms{(5,0)} \doms{(6,0)} } & $d_{-+}: V_-\otimes V_+ \to V_{0,0}$ \\ \hline
\end{tabular}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "csl3"
%%% End: 


==> in_wx.tex <==
\begin{scope}
  \draw (20: 1) -- (0,0);
  \draw (80: 1) -- (0,0);
  \draw (140: 1) .. controls (140:0.8) and (200:0.8).. (200:0.5);
  \fill[white] (170: 0.67) circle (2pt);
  \draw (140: 0.5) .. controls (140:0.8) and (200:0.8).. (200:1);
 % \draw (200: 1) -- (0,0);
  \draw (260: 1) -- (0,0);
  \draw (320: 1) -- (0,0);
  \filldraw[fill =white, dotted] (0,0) circle (0.5cm);
  \draw[dotted] (0,0) circle (1cm);
  \node at (0,0) {$w$};
\end{scope}

==> morphismG.tex <==

\noindent
\begin{minipage}{\textwidth}
%\begin{figure}[ht]
  \centering
\begin{tabular}[p]{|@{}p{0.3cm}|c|p{2.45cm}||c|p{2.45cm}|@{}p{0.3cm}|}
\hline
&$m$ & $\G(m)$  &$m$ & $\G(m)$ & \\ \hline 
A1 &      $\vcenter{\hbox{\begin{tikzpicture}[scale=0.3]
        \input{\imagesfolder/c3_moviecap}
      \end{tikzpicture}}}$ & $\foamcap[0.3]$ (cap)&
      $\vcenter{\hbox{\begin{tikzpicture}[scale=0.3]
        \input{\imagesfolder/c3_moviecup}
      \end{tikzpicture}}}$ & $\foamcup[0.3]$ (cup)&B1 \\ \hline
A2 &      $\vcenter{\hbox{\begin{tikzpicture}[scale=0.3]
        \input{\imagesfolder/c3_moviesaddle}
      \end{tikzpicture}}}$ & $\foamsaddle[0.2]$ (saddle)&
      $\vcenter{\hbox{\begin{tikzpicture}[scale=0.3]
        \input{\imagesfolder/c3_zipa}
      \end{tikzpicture}}}$ &$\foamzip[0.2]$ (zip) &B2\\ \hline 
A3 &      $\vcenter{\hbox{\begin{tikzpicture}[scale=0.3]
        \input{\imagesfolder/c3_zipb}
      \end{tikzpicture}}}$ & $\foamunzip[0.2]$ (unzip)&
      $\vcenter{\hbox{\begin{tikzpicture}[scale=0.3]
        \input{\imagesfolder/c3_diga}
      \end{tikzpicture}}}$ &$\foamdigun[0.19]$ {\scriptsize (digon cup)} &B3 \\ \hline
A4 &      $\vcenter{\hbox{\begin{tikzpicture}[scale=0.3]
        \input{\imagesfolder/c3_digb}
      \end{tikzpicture}}}$ & $\foamgidun[0.19]$ {\scriptsize (digon cap)}&
      $\vcenter{\hbox{\begin{tikzpicture}[scale=0.3]
        \input{\imagesfolder/c3_R1a}
      \end{tikzpicture}}}$ & {\tiny \vspace{-0.7cm} Homotopy equivalence\footnotemark[1] , composition of R1a and R1b from \cite{MR2482322}, inverse of A5. \vspace{-0.5cm}\par} &B4 \\ \hline
A5 &      $\vcenter{\hbox{\begin{tikzpicture}[scale=0.3]
        \input{\imagesfolder/c3_R1a}
      \end{tikzpicture}}}$ & {\tiny \vspace{-0.7cm}Homotopy equivalence\footnotemark[1], composition of R1a$\m$ and R1b$\m$ from \cite{MR2482322}, inverse of B4. \vspace{-0.5cm}\par}&
      $\vcenter{\hbox{\begin{tikzpicture}[scale=0.3]
        \input{\imagesfolder/c3_R1c}
      \end{tikzpicture}}}$ & {\tiny \vspace{-0.7cm} Homotopy equivalence\footnotemark[1], composition of R1a and R1b from \cite{MR2482322}, inverse of A6. \vspace{-0.5cm}\par} &B5 \\ \hline
A6 &      $\vcenter{\hbox{\begin{tikzpicture}[scale=0.3]
        \input{\imagesfolder/c3_R1d}
      \end{tikzpicture}}}$ & {\tiny \vspace{-0.7cm} Homotopy equivalence\footnotemark[1], composition of R1a$\m$ and R1b$\m$ from \cite{MR2482322}, inverse of B5. \vspace{-0.5cm}\par}&
      $\vcenter{\hbox{\begin{tikzpicture}[scale=0.3]
        \input{\imagesfolder/c3_R2a}
      \end{tikzpicture}}}$ &{\scriptsize \vspace{-0.7cm} Homotopy equivalence, figure 7 and 8 of \cite{MR2482322}, inverse of B6. \vspace{-0.5cm}\par}&B6 \\ \hline
A7 &      $\vcenter{\hbox{\begin{tikzpicture}[scale=0.3]
        \input{\imagesfolder/c3_R2b}
      \end{tikzpicture}}}$ &{\scriptsize \vspace{-0.7cm} Homotopy equivalence, figure 7 and 8 of \cite{MR2482322}, inverse of A7. \vspace{-0.5cm}\par}&
      $\vcenter{\hbox{\begin{tikzpicture}[scale=0.3]
        \input{\imagesfolder/c3_R3a}
      \end{tikzpicture}}}$ &{\scriptsize \vspace{-0.7cm} Homotopy equivalence, lemmas 3.13 to 3.22 of \cite{MR2482322}. \vspace{-0.5cm}\par}&B7 \\ \hline
A8 &      $\vcenter{\hbox{\begin{tikzpicture}[scale=0.3]
        \input{\imagesfolder/c3_R4a}
      \end{tikzpicture}}}$ &{\scriptsize \vspace{-0.7cm} Homotopy equivalence\footnotemark[2], lemma 5 of \cite{MR2482322}, inverse of B8. \vspace{-0.5cm}\par{}} &
      $\vcenter{\hbox{\begin{tikzpicture}[scale=0.3]
        \input{\imagesfolder/c3_R4b}
      \end{tikzpicture}}}$ &{\scriptsize \vspace{-0.7cm} Homotopy equivalence\footnotemark[2], lemma 5 of \cite{MR2482322}, inverse of A8. \vspace{-0.5cm}\par{}} &B8 \\ \hline
A9 &      $\vcenter{\hbox{\begin{tikzpicture}[scale=0.3]
        \input{\imagesfolder/c3_R4c}
      \end{tikzpicture}}}$ &{\scriptsize \vspace{-0.7cm} Homotopy equivalence\footnotemark[2], lemmas 3 and 4 of \cite{MR2482322}, inverse of B9. \vspace{-0.5cm}\par{}}&
      $\vcenter{\hbox{\begin{tikzpicture}[scale=0.3]
        \input{\imagesfolder/c3_R4d}
      \end{tikzpicture}}}$ &{\scriptsize \vspace{-0.7cm} Homotopy equivalence\footnotemark[2], lemma 3 and 4 of \cite{MR2482322}, inverse of A9. \vspace{-0.5cm}\par{}}& B9  \\ \hline
\end{tabular}
  \captionof{figure}{Description of $\G$.}
  \label{fig:description-g}
%\end{figure}
\footnotetext{$^1$ With our normalization, R1a and R1b have to be shifted both in $q$ and in homological grading, however the composition of the two is degree preserving. }
\footnotetext{$^2$ In \cite{MR2482322}, there are some degree shifts, with our normalization, there is no.}
\end{minipage}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "csl3" 
%%% End:


==> rt_cabletensor.tex <==
\begin{scope}[decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
   \begin{scope}
     \draw[->] (-1,-1) .. controls +(0, 1) and +(0,-1) .. (1, 1) node [near start, left] {$V$};
     \fill [white] (0,0) circle (0.2);
     \draw[->] (1,-1) .. controls +(0, 1) and +(0,-1) .. (-1, 1) node [near start, right] {$W_1\otimes W_2$};
   \end{scope} 
\node at  (2, 0) {$=$};
   \begin{scope}[xshift = 4cm]
     \draw[->] (-1,-1) .. controls +(0, 1) and +(0,-1) .. (1, 1) node [near start, left] {$V$};     
     \fill [white] (0,0) circle (0.3);
   \draw[->] (1.1,-1) .. controls +(0, 1.1) and +(0,-0.9) .. (-0.9, 1) node [near start, right] {$W_2$};
\draw[->] (0.9,-1) .. controls +(0, 0.9) and +(0,-1.1) .. (-1.1, 1) node [near start, left] {$W_1$};
\end{scope} 
\end{scope}
\node at (6.5,0) {$\textrm{and}$};
\begin{scope}[yshift = 0.5cm, xshift = 9cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
   \begin{scope}
     \draw[postaction={decorate}] (-1,0) .. controls +(0, -1) and +(0,-1) .. (1, 0) node [midway, above] {$V\otimes W$};
   \end{scope}
\node at  (2, -0.50) {$=$};
\begin{scope}[xshift=4cm]
     \draw[postaction={decorate}] (-1.1,0) .. controls +(0, -1.1) and +(0,-1.1) .. (1.1, 0) node [midway, below] {$W$};
     \draw[postaction={decorate}] (-0.9,0) .. controls +(0, -0.9) and +(0,-0.9) .. (0.9, 0) node [midway, above] {$V$};
   \end{scope}
\end{scope}
\node at (14.1, -0.1) {$.$};

==> rt_crossings.tex <==
\begin{scope}[decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
   \begin{scope}
     \draw[->] (-1,-1) .. controls +(0, 1) and +(0,-1) .. (1, 1) node [near start, left] {$V$};
     \fill [white] (0,0) circle (0.2);
     \draw[->] (1,-1) .. controls +(0, 1) and +(0,-1) .. (-1, 1) node [near start, right] {$W$};
   \end{scope} 
   \begin{scope}[xshift = 5cm]
     \draw[->] (1,-1) .. controls +(0, 1) and +(0,-1) .. (-1, 1) node [near start, right] {$W$};
     \fill [white] (0,0) circle (0.2);
     \draw[->] (-1,-1) .. controls +(0, 1) and +(0,-1) .. (1, 1) node [near start, left] {$V$};
   \end{scope} 
\end{scope}

==> rt_cupsandcaps.tex <==
\begin{scope}[decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
   \begin{scope}
     \draw[postaction={decorate}] (-1,0) .. controls +(0, -1) and +(0,-1) .. (1, 0) node [midway, above] {$V$};
   \end{scope}
\begin{scope}[xshift=4cm]
     \draw[postaction={decorate}] (+1,0) .. controls +(0, -1) and +(0,-1) .. (-1, 0) node [midway, above] {$V$};
   \end{scope}
% \begin{scope}[xshift=4cm]
%      \draw[postaction={decorate}] (+1,0) .. controls +(0, -1) and +(0,-1) .. (-1, 0) node [midway, above] {$V$};
%    \end{scope}
\begin{scope}[xshift=8cm]
     \draw[postaction={decorate}] (-1,-1) .. controls +(0, +1) and +(0,+1) .. (+1, -1) node [midway, below] {$V$};
   \end{scope}
\begin{scope}[xshift=12cm]
     \draw[postaction={decorate}] (+1,-1) .. controls +(0, +1) and +(0,+1) .. (-1, -1) node [midway, below] {$V$};
   \end{scope}
\end{scope}

==> rt_skeinneg.tex <==
\begin{scope}[decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
   \begin{scope}
     \draw[->] (1,-1) .. controls +(0, 1) and +(0,-1) .. (-1, 1);
     \fill [white] (0,0) circle (0.2);
     \draw[->] (-1,-1) .. controls +(0, 1) and +(0,-1) .. (1, 1);
   \end{scope} 
\node at (2, 0) {$= q^{\frac23}\cdot$};
   \begin{scope}[xshift=4cm]
     \draw[->] (-1,-1) .. controls +(0.3, 1) and +(0.3,-1) .. (-1, 1);
     \fill [white] (0,0) circle (0.2);
     \draw[->] (1,-1) .. controls +(-0.3, 1) and +(-0.3,-1) .. (1, 1);{$$};
   \end{scope} 
\node at (6,0) {$- q^{-\frac13}\cdot$};
   \begin{scope}[xshift = 8cm]
     \draw[postaction={decorate}] (1,-1) .. controls +(0, 0.5) and +(0.50,-0.5) .. (0, -0.3);
     \draw[postaction={decorate}] (-1,-1) .. controls +(0, 0.5) and +(-0.50,-0.5) .. (0, -0.3);
     \draw[postaction={decorate}] (0,0.3) .. controls +(0.5, 0.5) and +(0,-0.5) .. (1, 1);
     \draw[postaction={decorate}] (0,0.3) .. controls +(-0.5, 0.5) and +(0,-0.5) .. (-1,1);
     %\fill [white] (0,0) circle (0.2);
     \draw[postaction={decorate}] (0,0.3) -- (0, -0.3);
   \end{scope} 
\end{scope}

==> rt_skeinpos.tex <==
\begin{scope}[decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
   \begin{scope}
     \draw[->] (-1,-1) .. controls +(0, 1) and +(0,-1) .. (1, 1);
     \fill [white] (0,0) circle (0.2);
     \draw[->] (1,-1) .. controls +(0, 1) and +(0,-1) .. (-1, 1);
   \end{scope} 
\node at (2, 0) {$= q^{-\frac23}\cdot$};
   \begin{scope}[xshift=4cm]
     \draw[->] (-1,-1) .. controls +(0.3, 1) and +(0.3,-1) .. (-1, 1);
     \fill [white] (0,0) circle (0.2);
     \draw[->] (1,-1) .. controls +(-0.3, 1) and +(-0.3,-1) .. (1, 1);{$$};
   \end{scope} 
\node at (6,0) {$- q^{\frac13}\cdot$};
   \begin{scope}[xshift = 8cm]
     \draw[postaction={decorate}] (1,-1) .. controls +(0, 0.5) and +(0.50,-0.5) .. (0, -0.3);
     \draw[postaction={decorate}] (-1,-1) .. controls +(0, 0.5) and +(-0.50,-0.5) .. (0, -0.3);
     \draw[postaction={decorate}] (0,0.3) .. controls +(0.5, 0.5) and +(0,-0.5) .. (1, 1);
     \draw[postaction={decorate}] (0,0.3) .. controls +(-0.5, 0.5) and +(0,-0.5) .. (-1,1);
     %\fill [white] (0,0) circle (0.2);
     \draw[postaction={decorate}] (0,0.3) -- (0, -0.3);
   \end{scope} 
\end{scope}

==> sw_digonrel.tex <==
\begin{scope}[xshift=0cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (-2,0) -- +(1,0);
\draw (1,0) -- +(1,0);
\draw[dashed] (-1,0) .. controls +(1,0.5) and +(-1,0.5).. +(2,0);
\draw (-1,0) .. controls +(1,-0.5) and +(-1,-0.5).. +(2,0);
\draw (-2,3) -- +(1,0);
\draw (1,3) -- +(1,0);
\draw (-1,3) .. controls +(1,0.5) and +(-1,0.5).. +(2,0);
\draw (-1,3) .. controls +(1,-0.5) and +(-1,-0.5).. +(2,0);
\draw (-2,0) -- +(0,3);
\draw[postaction={decorate}] (-1,0) -- +(0,3);
\draw[postaction={decorate}] (1,3) -- +(0,-3);
\draw (2,0) -- +(0,3);
\end{scope}
\node at (3,1.5) {$=$};
\begin{scope}[xshift=6cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (-2,0) -- +(1,0);
\draw (1,0) -- +(1,0);
\draw[dashed] (-1,0) ..controls +(1,0.5) and +(-1,0.5).. +(2,0);
\draw (-1,0) ..controls +(1,-0.5) and +(-1,-0.5).. +(2,0);
\draw (-2,3) -- +(1,0);
\draw (1,3) -- +(1,0);
\draw (-1,3) ..controls +(1,0.5) and +(-1,0.5).. +(2,0);
\draw (-1,3) ..controls +(1,-0.5) and +(-1,-0.5).. +(2,0);
\draw (-2,0) -- +(0,3);
\draw[postaction={decorate}] (-1,0) .. controls +(0,1.5) and +(0,1.5).. +(2,0);
\draw[postaction={decorate}] (1,3) .. controls +(0,-1.5) and +(0,-1.5).. +(-2,0);
\draw (2,0) -- +(0,3);
\fill (0,3) circle (4pt and 4pt);
\end{scope}
\node at (9,1.5) {$-$}; 
\begin{scope}[xshift=12cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (-2,0) -- +(1,0);
\draw (1,0) -- +(1,0);
\draw[dashed] (-1,0).. controls +(1,0.5) and +(-1,0.5).. +(2,0);
\draw (-1,0) ..controls +(1,-0.5) and +(-1,-0.5).. +(2,0);
\draw (-2,3) -- +(1,0);
\draw (1,3) -- +(1,0);
\draw (-1,3).. controls +(1,0.5) and +(-1,0.5).. +(2,0);
\draw (-1,3).. controls +(1,-0.5) and +(-1,-0.5).. +(2,0);
\draw (-2,0) -- +(0,3);
\draw[postaction={decorate}] (-1,0) .. controls +(0,1.5) and +(0,1.5).. +(2,0);
\draw[postaction={decorate}] (1,3) .. controls +(0,-1.5) and +(0,-1.5).. +(-2,0);
\draw (2,0) -- +(0,3);
\fill (0,0) circle (4pt and 4pt);
\end{scope}



==> sw_ex_closed_web.tex <==
\begin{scope}
   [yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (A) at (0,0);
\coordinate (B) at (1,0);
\coordinate (C) at (2,-0.5);
\coordinate (D) at (3,0);
\coordinate (E) at (4,0);
\coordinate (F) at (5,0.5);
\coordinate (A1) at (0,1);
\coordinate (B1) at (1,1);
\coordinate (C1) at (2,1.5);
\coordinate (D1) at (3,1);
\coordinate (E1) at (4,1);
\coordinate (F1) at (4,2);
\coordinate (G) at (5,-0.5);
\coordinate (H) at (3.5,-1);

\draw[postaction=decorate] (A1) --(A);
\draw[postaction=decorate] (A1) .. controls +(-0.5,0)  and  +(-0.5,0).. (A);
\draw[postaction=decorate] (A1) -- (B1);
\draw[postaction=decorate] (B)-- (A);
\draw[postaction=decorate] (B)--(B1);
\draw[postaction=decorate] (B)--(C);
\draw[postaction=decorate] (C1)--(B1);
\draw[postaction=decorate] (C1)--(D1);
\draw[postaction=decorate] (C1)--(F1);
\draw[postaction=decorate] (D)--(C);
\draw[postaction=decorate] (D)--(D1);
\draw[postaction=decorate] (D)--(E);
\draw[postaction=decorate] (F) -- (G);
\draw[postaction=decorate] (F)-- (E);
\draw[postaction=decorate] (F) .. controls +(0,0.5) and  +(0.4,0.4) .. (F1);
\draw[postaction=decorate] (E1)--(F1);
\draw[postaction=decorate] (E1)--(D1);
\draw[postaction=decorate] (E1)--(E);
\draw[postaction=decorate] (H)--(C);
\draw[postaction=decorate] (H) .. controls +(0.5,0) and  +(0,-0.5) .. (G);
\draw[postaction=decorate] (H) .. controls +(0.2,0.3) and  +(-0.4,-0.1) .. (G);
\draw[postaction=decorate] (7,1) circle (0.5cm);
\end{scope}


==> sw_squarerel.tex <==
\begin{scope}[xshift=0cm, yshift= 0cm]
\draw (0,0) -- (2,0);
\draw (2,0) -- (1,1);
\draw (1,1) -- (-1,1); 
\draw (-1,1) -- (0,0);
\draw (0,0) -- +(-0.5,-0.5);
\draw (2,0) -- +(0.7,-0.3);
\draw (1,1) -- +(0.5,0.5); 
\draw (-1,1) -- +(-0.7,0.3);
\draw (0,-4) -- (2,-4);
\draw[dashed] (2,-4) -- (1,-3);
\draw[dashed] (1,-3) -- (-1,-3); 
\draw (-1,-3) -- (-0.5,-3.5);
\draw[dashed] (-0.5,-3.5) -- (0,-4);
\draw (0,-4) -- ++(-0.5,-0.5) -- +(0,4);
\draw (2,-4) -- ++(0.7,-0.3)--+(0,4);
\draw[dashed] (1,-3) -- ++(0.5,0.5)--+(0,3);
\draw (1.5,0.5) -- (1.5,1.5); 
\draw (-1,-3) -- ++(-0.7,0.3)--+(0,4);
\draw (0,-4) -- +(0,4);
\draw (2,-4) -- +(0,4);
\draw[dashed] (1,-3) -- +(0,3);
\draw (1,0)-- +(0,1);
\draw (-1,-3) -- +(0,4);
\end{scope}
\node at (3.9,-2) {$=-$};
\begin{scope}[xshift=7cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\fill[gray, opacity =0.5] (-1,1) -- (0,0) arc (180:225:1) -- +(-1,1) arc (225:180:1)-- cycle;
\fill[gray,opacity =0.5] (1,1) -- (2,0) arc (0:-135:1) -- +(-1,1) arc(-135:0:1) --cycle;
\fill[gray,opacity=0.5] (-1,-3) -- (0,-4) arc (180:45:1) -- +(-1,1) arc (45:180:1)-- cycle;
\fill[gray,opacity=0.5] (1,-3) -- (2,-4) arc (0:45:1) -- +(-1,1) arc(45:0:1) --cycle;
%\fill[white, opacity=0.5] (2,0) arc (0:-180:1);
\draw (0,0) -- (2,0);
\draw (2,0) -- (1,1);
\draw (1,1) -- (-1,1); 
\draw (-1,1) -- (0,0);
\draw (0,0) -- +(-0.5,-0.5);
\draw (2,0) -- +(0.7,-0.3);
\draw (1,1) -- +(0.5,0.5); 
\draw (-1,1) -- +(-0.7,0.3);
\draw (0,-4) -- (2,-4);
\draw[dashed] (2,-4) -- (1,-3);
\draw[dashed] (1,-3) -- (-1,-3); 
\draw (-1,-3) -- (-0.5,-3.5);
\draw[dashed] (-0.5,-3.5) -- (0,-4);
\draw (0,-4) -- ++(-0.5,-0.5) -- +(0,4);
\draw (2,-4) -- ++(0.7,-0.3)--+(0,4);
\draw[dashed] (1,-3) -- ++(0.15,0.15);
\draw (1,-3) + (0.15,0.15) --++(0.5,0.5) -- +(0,1.7);
\draw[dashed] (1.5,0.5) -- +(0,-1.3);
\draw (1.5,0.5) -- (1.5,1.5); 
\draw (-1,-3) -- ++(-0.7,0.3)--+(0,4);
\draw (0,-4) arc (180:0:1);
\draw (0,0) arc (-180:0:1);
%\draw (-1,1) arc (-180:-90:1);
\draw[dashed] (1,1) arc (0:-180:1);
\draw (-1,-3) arc (180:120:1);
\draw[dashed] (1,-3) arc (0:120:1);
\draw (0,-3)++(45:1) -- +(1,-1);
\draw (0,1)++(-135:1) -- +(1,-1);
%\draw (0,-4) .. controls +(0,1.5) and +(0,1.5) .. (2,-4);
%\draw (0,0) .. controls +(0,-1.5) and +(0,-1.5) .. (2,0);
%\draw (0,-4) -- +(0,4);
%\draw (2,-4) -- +(0,4);
%\draw[dashed] (1,-3) -- +(0,3);
%\draw (1,0)-- +(0,1);
%\draw (-1,-3) -- +(0,4);
\end{scope}
\node at (10.9,-2) {$-$};
\begin{scope}[xshift=14cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\fill[gray,opacity=0.5] (-1,1) ..controls +(0,-1.5) and +(-0.1,0).. (-0.5,-0.8) -- ++(2,0).. controls +(-0.1,0) and +(0,-1.5) .. (1,1);
\fill[gray,opacity=0.5] (0,0) ..controls +(0,-0.8) and +(0.1,0).. (-0.5,-0.8) -- ++(2,0).. controls +(0.1,0) and +(0,-0.8) .. (2,0);
\fill[gray,opacity=0.5] (-1,-3) ..controls +(0,0.8) and +(-0.1,0).. ++(0.5,0.8) -- ++(2,0).. controls +(-0.1,0) and +(0,0.8) .. (1,-3);
\fill[gray,opacity=0.5] (0,-4) ..controls +(0,1.5) and +(0.1,0).. (-0.5,-2.2) -- ++(2,0).. controls +(0.1,0) and +(0,1.5) .. (2,-4);
\draw (0,0) -- (2,0);
\draw (2,0) -- (1,1);
\draw (1,1) -- (-1,1); 
\draw (-1,1) -- (0,0);
\draw (0,0) -- +(-0.5,-0.5);
\draw (2,0) -- +(0.7,-0.3);
\draw (1,1) -- +(0.5,0.5); 
\draw (-1,1) -- +(-0.7,0.3);
\draw (0,-4) -- (2,-4);
\draw[dashed] (2,-4) -- (1,-3);
\draw[dashed] (1,-3) -- (-1,-3); 
\draw (-1,-3) -- (-0.5,-3.5);
\draw[dashed] (-0.5,-3.5) -- (0,-4);
\draw (0,-4) -- ++(-0.5,-0.5) -- +(0,4);
\draw (2,-4) -- ++(0.7,-0.3)--+(0,4);
\draw[dashed] (1,-3) -- ++(0.5,0.5)--+(0,0.3);
\draw (1.5,-2.2) -- (1.5,-0.8);
\draw[dashed] (1.5,-0.8) -- (1.5,0.5);
\draw (1.5,0.5)-- (1.5,1.5 );
\draw (1.5,0.5) -- (1.5,1.5); 
\draw (-1,-3) -- ++(-0.7,0.3)--+(0,4);
\draw[dashed] (1,-3) ..controls +(0,0.8) and +(-0.1,0) .. ++(0.5,0.8).. controls +(0.1,0) and +(0,1.5) .. (2,-4);
\draw (-1,-3) ..controls +(0,0.8) and +(-0.1,0) .. ++(0.5,0.8).. controls +(0.1,0) and +(0,1.5) .. (0,-4);
\draw (1,1) ..controls +(0,-1.5)  and +(-0.1,0) .. (1.5,-0.8).. controls +(0.1,0) and +(0,-0.8) .. (2,0);
\draw (-1,1) ..controls +(0,-1.5) and +(-0.1,0) .. (-0.5,-.8).. controls +(0.1,0) and +(0,-0.8) .. (0,0);
\draw (-0.5,-0.8)-- +(2,0);
\draw (-0.5,-2.2)-- +(2,0);
%\draw (0,-4) -- +(0,4);
%\draw (2,-4) -- +(0,4);
%\draw[dashed] (1,-3) -- +(0,3);
%\draw (1,0)-- +(0,1);
%\draw (-1,-3) -- +(0,4);
\end{scope}


==> sw_yshape.tex <==
\begin{scope}
 % \draw (0,0,0) -- (1,0,0);
 % \draw (0,0,0) -- (0,1,0);
 % \draw (0,0,0) -- (0,0,1);
  \filldraw[fill=red,fill opacity = 0.5, draw= black, draw opacity=1] (0,0,0) rectangle (1,2,0);
\filldraw[fill=green,fill opacity = 0.5, draw= black, draw opacity=1] (0,0,0) -- (-0.7,0,0.5) -- (-0.7,2,0.5) -- (0,2,0);
\filldraw[fill=blue,fill opacity = 0.5, draw= black, draw opacity=1] (0,0,0) -- (0,2,0) -- (-0.7,2,-0.50) -- (-0.7,0,-0.50) -- cycle ;
\end{scope}
